Exploring the mid-infrared SEDs of six AGN dusty torus models II: the data

This is the second in a series of papers devoted to explore a set of six dusty models of active galactic nuclei (AGN) with available spectral energy distributions (SEDs). These models are the smooth torus by Fritz et al. (2006), the clumpy torus by Nenkova et al. (2008B), the clumpy torus by Hoenig & Kishimoto (2010), the two phase torus by Siebenmorgen et al. (2015), the two phase torus by Stalevski et al. (2016), and the wind model by Hoenig & Kishimoto (2017). The first paper explores discrimination among models and the parameter restriction using synthetic spectra (Gonzalez-Martin et al. 2019A). Here we perform spectral fitting of a sample of 110 AGN drawn from the Swift/BAT survey with Spitzer/IRS spectroscopic data. The aim is to explore which is the model that describes better the data and the resulting parameters. The clumpy wind-disk model by Hoenig & Kishimoto (2017) provides good fits for ~50% of the sample, and the clumpy torus model by Nenkova et al. (2008B) is good at describing ~30% of the objects. The wind-disk model by Hoenig & Kishimoto (2017) is better for reproducing the mid-infrared spectra of Type-1 Seyferts while Type-2 Seyferts are equally fitted by both models. Large residuals are found irrespective of the model used, indicating that the AGN dust continuum emission is more complex than predicted by the models or that the parameter space is not well sampled. We found that all the resulting parameters for our AGN sample are roughly constrained to 10-20% of the parameter space. The derived outer radius of the torus is smaller for the smooth torus by Fritz et al. (2006) and the two phase torus by Stalevski et al. (2016) than the one derived from the clumpy torus by (Nenkova et al. 2008B). Covering factors and line-of-sight viewing angles strongly depend on the model used. The total dust mass is the most robust derived quantity.

==> (inline-0) <==
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
E417-G006            & F06$\circ\bullet$ &  85.1/  0.0/ 14.9 &   1.44 & $<$0.5 & $>$76.7 & 36.1$_{35.1}^{37.5}$ & $<$0.0 & $>$-0.0 & 11.2$_{10.6}^{11.6}$ & $>$9.8 &  &  &  \\ 
                       & N08              &  68.2/  7.9/ 23.9 &   1.17 & $<$0.5 & $<$22.2 & $>$12.4 & 35.2$_{30.5}^{36.4}$ & 13.3$_{11.8}^{24.8}$ & 0.8$_{0.1}^{1.2}$ & 121.2$_{105.5}^{160.3}$ &  &  &  \\ 
                       & H10              &  65.9/  7.7/ 26.5 &   1.35 & $<$0.5 & 51.9$_{47.3}^{55.7}$ & $>$9.8 & 55.2$_{52.2}^{58.6}$ & $>$-0.0 & $>$79.2 &  &  &  &  \\ 
                       & S15$\circ$       &  74.1/  7.7/ 18.2 &   1.86 & $<$0.5 & 51.6$_{45.8}^{52.5}$ & $<$3.0 & $<$1.7 & $>$958.6 & $>$43.4 &  &  &  &  \\ 
                       & S16              &  64.6/  7.2/ 28.2 &   1.44 & $<$0.5 & 20.7$_{17.9}^{22.7}$ & 70.0$_{67.3}^{71.4}$ & $<$0.0 & $<$0.0 & 11.7$_{11.3}^{12.0}$ & $>$10.8 &   &  &  \\ 
                       & H17              &  63.1/  8.2/ 28.7 &   1.35 & $<$0.5 & 40.1$_{37.1}^{42.6}$ & $>$9.8 & $>$-0.5 & $<$8.4 & $>$41.6 & $>$-1.1 & $>$0.5 & $<$0.2 &  \\ 
NGC1275                & F06$\circ$       &  99.2/  0.8/  0.0 &   7.22 & $<$0.5 & 29.0$_{28.7}^{30.3}$ & $<$21.2 & $>$5.9 & $>$-0.0 & 30.9$_{30.7}^{31.1}$ & $>$9.9 &  &  &  \\ 
                       & N08$\circ\bullet$ &  93.8/  1.1/  5.1 &   1.22 & $<$0.5 & 41.2$_{22.2}^{59.9}$ & 3.0$_{2.6}^{3.8}$ & $>$46.7 & 11.2$_{10.3}^{13.1}$ & 1.0$_{0.5}^{1.4}$ & $>$257.3 &  &  &  \\ 
                       & H10$\circ$       &  97.5/  1.0/  1.5 &   4.71 & $<$0.5 & 54.1$_{53.5}^{54.7}$ & $>$10.0 & 56.6$_{56.0}^{57.2}$ & $>$-0.0 & $>$80.0 &  &  &  &  \\ 
                       & S15$\circ$       &  93.5/  1.6/  5.0 &   7.42 & $<$0.5 & $>$85.5 & 3.12$_{3.08}^{3.18}$ & 2.7$_{2.6}^{2.8}$ & $<$0.0 & $>$44.5 &  &  &  &  \\ 
                       & S16$\circ$       & 100.0/  0.0/  0.0 &   8.98 & $<$0.5 & 40.0$_{39.8}^{40.1}$ & 53.5$_{53.3}^{53.6}$ & $<$0.0 & $<$0.0 & 11.26$_{11.21}^{11.32}$ & $>$11.0 &   &  &  \\ 
                       & H17$\circ$       &  97.8/  0.4/  1.8 &   2.74 & $<$0.5 & 30.1$_{29.6}^{30.4}$ & $>$9.7 & $>$-0.5 & 7.55$_{7.26}^{7.65}$ & $>$44.8 & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
E548-G081            & F06$\circ$       &  90.2/  9.8/  0.0 &   6.97 & $<$0.5 & $<$0.0 & $<$20.0 & 4.0$_{3.99}^{4.01}$ & $<$-1.0 & $<$10.0 & 2.44$_{2.42}^{2.46}$ &  &  &  \\ 
                       & N08$\circ$       &  89.9/ 10.1/  0.0 &   2.62 & $<$0.5 & $>$89.5 & 11.0$_{10.7}^{11.3}$ & $<$28.7 & $<$5.3 & $>$2.5 & $<$10.2 &  &  &  \\ 
                       & H10$\circ\bullet$ &  89.8/  7.6/  2.6 &   1.51 & $<$0.5 & 44.4$_{35.4}^{55.3}$ & $>$8.3 & $>$48.2 & -1.75$_{-1.81}^{-1.72}$ & $>$75.2 &  &  &  &  \\ 
                       & S15$\circ$       &  81.8/ 18.2/  0.0 &  41.64 & $<$0.5 & 33.0$_{32.95}^{33.06}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  89.2/ 10.8/  0.0 &   9.09 & $<$0.5 & 49.1$_{47.1}^{50.6}$ & $>$79.8 & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ\bullet$ & 100.0/  0.0/  0.0 &   1.67 & 0.3$_{0.2}^{0.3}$ & 14.9$_{13.3}^{15.1}$ & 7.0$_{6.9}^{7.1}$ & $<$-3.0 & $<$7.0 & $<$30.0 & $>$-0.5 & $<$0.1 & 0.63$_{0.61}^{0.64}$ &  \\ 
2M0350-50 & F06              &  14.3/  0.0/ 85.7 &   1.44 & 2.3$_{1.7}^{2.7}$ & $>$42.8 & $<$21.7 & $>$5.9 & $>$-0.0 & 110.8$_{99.1}^{139.5}$ & 6.0$_{5.2}^{6.7}$ &  &  &  \\ 
                       & N08              &   5.8/  6.2/ 88.0 &   1.27 & $<$0.5 & $>$54.1 & $>$11.7 & $>$57.0 & 22.3$_{20.4}^{24.5}$ & $<$0.3 & $>$222.8 &  &  &  \\ 
                       & H10              &   2.5/  6.1/ 91.4 &   1.75 & 2.9$_{2.4}^{3.4}$ & $>$79.5 & $>$9.2 & 31.6$_{13.0}^{35.9}$ & $>$-0.0 & $>$78.5 &  &  &  &  \\ 
                       & S15              &   3.9/  6.0/ 90.0 &   1.25 & $<$0.5 & $>$85.1 & 10.0$_{9.0}^{10.7}$ & $<$2.7 & $>$939.2 & $>$4.9 &  &  &  &  \\ 
                       & S16              &   7.6/  5.6/ 86.8 &   1.44 & 1.0$_{0.6}^{1.5}$ & 60.7$_{56.5}^{71.5}$ & 49.7$_{48.2}^{50.7}$ & $<$0.0 & $<$0.2 & $>$29.3 & $>$9.6 &   &  &  \\ 
                       & H17              &   0.8/  5.9/ 93.2 &   1.67 & 5.3$_{4.8}^{5.8}$ & 44.9$_{42.7}^{46.4}$ & $>$9.6 & -1.0$_{-1.2}^{-0.6}$ & $>$14.3 & $>$44.6 & $>$-0.5 & 0.3$_{0.25}^{0.36}$ & $>$0.7 &  \\ 
E549-G049            & F06              &  13.8/  0.0/ 86.2 &   1.91 & 1.5$_{0.7}^{1.8}$ & 39.7$_{17.4}^{41.3}$ & $<$44.2 & $<$0.0 & -0.7$_{-0.8}^{-0.6}$ & 36.5$_{29.9}^{42.6}$ & 3.0$_{2.8}^{3.2}$ &  &  &  \\ 
                       & N08              &   7.8/  7.2/ 85.0 &   1.54 & 2.3$_{1.9}^{2.7}$ & $>$41.1 & 9.0$_{8.4}^{9.7}$ & $>$63.1 & 50.0$_{45.9}^{73.3}$ & 0.5$_{0.3}^{1.0}$ & $<$10.3 &  &  &  \\ 
                       & H10              &   5.8/  8.6/ 85.6 &   2.19 & 2.3$_{1.6}^{2.5}$ & $>$89.2 & $>$9.8 & $>$56.8 & $>$-0.0 & $>$79.3 &  &  &  &  \\ 
                       & S15              &   3.5/  7.3/ 89.3 &   1.67 & 0.9$_{0.0}^{1.2}$ & $>$73.3 & 4.7$_{4.6}^{4.9}$ & $>$75.7 & $<$1.2 & 13.6$_{13.5}^{15.0}$ &  &  &  &  \\ 
                       & S16              &   6.7/  6.3/ 87.0 &   1.65 & 1.7$_{1.6}^{2.0}$ & 60.0$_{54.8}^{65.7}$ & 60.0$_{58.3}^{61.2}$ & $<$0.6 & $<$0.5 & $>$29.3 & 6.1$_{5.2}^{7.0}$ &   &  &  \\ 
                       & H17              &   4.0/  8.4/ 87.6 &   2.04 & 2.9$_{2.8}^{3.1}$ & 45.0$_{43.6}^{46.7}$ & $>$9.8 & $>$-0.6 & $>$14.6 & $>$44.7 & $>$-0.5 & $>$0.4 & $>$0.7 &  \\ 
3C120                  & F06$\circ$       &  90.7/  6.3/  3.0 &   3.37 & $<$0.5 & $<$0.0 & $<$20.2 & $>$6.0 & $>$-0.1 & 11.5$_{11.3}^{11.7}$ & 6.3$_{6.0}^{6.5}$ &  &  &  \\ 
                       & N08$\circ$       &  91.7/  6.0/  2.3 &   1.45 & $<$0.5 & $>$86.3 & 3.0$_{2.8}^{3.2}$ & 27.6$_{16.9}^{43.5}$ & 20.0$_{16.6}^{21.5}$ & 2.1$_{1.97}^{2.15}$ & 58.6$_{53.2}^{61.7}$ &  &  &  \\ 
                       & H10$\circ$       &  86.1/  5.6/  8.3 &   1.53 & $<$0.5 & 50.5$_{47.0}^{55.2}$ & 6.5$_{5.7}^{7.1}$ & $>$57.6 & -0.61$_{-0.65}^{-0.55}$ & $>$73.6 &  &  &  &  \\ 
                       & S15$\circ$       &  85.2/  7.9/  7.0 &  14.02 & $<$0.5 & $>$85.9 & $<$3.0 & 2.58$_{2.54}^{2.62}$ & $<$0.0 & 13.5$_{13.5}^{13.53}$ &  &  &  &  \\ 
                       & S16$\circ$       &  88.2/  5.9/  5.8 &   3.72 & $<$0.5 & $>$87.0 & $>$78.7 & $<$0.0 & $>$1.5 & 10.3$_{10.2}^{10.5}$ & 3.7$_{3.6}^{4.0}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  93.8/  0.0/  6.2 &   0.80 & 0.2$_{0.2}^{0.2}$ & 30.0$_{29.0}^{30.2}$ & $>$9.4 & -2.52$_{-2.53}^{-2.49}$ & $<$7.1 & 38.0$_{37.2}^{38.9}$ & $>$-0.5 & $<$0.1 & $>$0.7 &  \\ 
M-02-12-050          & F06              &  81.4/  6.0/ 12.7 &   1.02 & $<$0.5 & $<$0.2 & $<$23.5 & $>$5.9 & -0.8$_{-0.9}^{-0.7}$ & 10.9$_{10.5}^{11.5}$ & 2.8$_{2.3}^{3.5}$ &  &  &  \\ 
                       & N08              &  78.9/  7.4/ 13.7 &   1.56 & $<$0.5 & $>$75.6 & 1.25$_{1.19}^{1.48}$ & 54.7$_{25.7}^{61.3}$ & 60.0$_{27.9}^{95.9}$ & $>$2.4 & 78.6$_{66.2}^{87.8}$ &  &  &  \\ 
                       & H10              &  75.2/  6.7/ 18.1 &   1.42 & $<$0.5 & 29.7$_{26.6}^{30.3}$ & $>$9.0 & $>$59.5 & -0.72$_{-0.75}^{-0.69}$ & $>$78.8 &  &  &  &  \\ 
                       & S15              &  72.4/  9.5/ 18.1 &   2.82 & $<$0.5 & $>$84.0 & $<$3.0 & $<$1.5 & $<$0.0 & 13.51$_{13.5}^{14.16}$ &  &  &  &  \\ 
                       & S16              &  78.4/  6.8/ 14.7 &   1.31 & $<$0.5 & $<$11.6 & 56.0$_{52.5}^{58.6}$ & $>$1.3 & $>$1.3 & $<$10.5 & $>$10.1 &   &  &  \\ 
                       & H17              &  86.9/  0.0/ 13.1 &   0.83 & 0.2$_{0.2}^{0.2}$ & $<$0.0 & $>$9.2 & $<$-3.0 & 10.9$_{9.0}^{12.2}$ & 39.5$_{37.7}^{40.9}$ & $>$-0.5 & 0.23$_{0.2}^{0.3}$ & $>$0.7 &  \\ 
M-01-13-025          & F06$\circ$       &  88.8/ 11.2/  0.0 &   4.44 & $<$0.5 & 27.8$_{23.1}^{29.0}$ & $<$20.1 & $>$6.0 & $>$-0.0 & $<$10.0 & $>$8.7 &  &  &  \\ 
                       & N08$\circ$       &  90.3/  9.7/  0.0 &   2.05 & 0.6$_{0.6}^{0.7}$ & $<$5.5 & $>$14.4 & $<$16.0 & 10.0$_{9.6}^{10.1}$ & 2.0$_{1.9}^{2.1}$ & 25.1$_{24.0}^{26.2}$ &  &  &  \\ 
                       & H10$\circ\bullet$ &  84.8/ 10.9/  4.3 &   1.20 & 0.4$_{0.3}^{0.5}$ & 51.6$_{38.5}^{74.2}$ & $<$2.6 & 50.0$_{43.6}^{53.2}$ & -0.4$_{-0.5}^{-0.2}$ & $<$30.7 &  &  &  &  \\ 
                       & S15$\circ$       &  86.4/ 13.6/  0.0 &   6.23 & $<$0.5 & $>$85.6 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.55}$ &  &  &  &  \\ 
                       & S16$\circ$       &  90.4/  9.6/  0.0 &   4.64 & $<$0.5 & 70.0$_{69.2}^{71.9}$ & $>$79.7 & $>$1.5 & $>$1.4 & $<$10.0 & 4.0$_{3.9}^{4.1}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  91.2/  8.8/  0.0 &   1.52 & 0.3$_{0.2}^{0.3}$ & 44.9$_{43.0}^{46.9}$ & $<$5.1 & -2.42$_{-2.51}^{-2.37}$ & $<$9.4 & $>$41.4 & -0.8$_{-1.0}^{-0.7}$ & $<$0.1 & 0.32$_{0.28}^{0.38}$ &  \\ 
C420-015            & F06$\circ$       &  94.7/  3.9/  1.4 &   2.69 & $<$0.5 & $<$0.0 & $<$20.1 & 4.03$_{3.98}^{4.13}$ & $>$-0.0 & $<$10.0 & 4.37$_{4.29}^{4.43}$ &  &  &  \\ 
                       & N08$\circ$       &  92.9/  5.4/  1.7 &   2.90 & $<$0.5 & $>$87.9 & 4.5$_{4.4}^{4.9}$ & 44.7$_{41.1}^{47.6}$ & 9.2$_{8.7}^{9.6}$ & $>$2.4 & 40.0$_{37.7}^{40.3}$ &  &  &  \\ 
                       & H10$\circ$       &  90.3/  3.7/  6.0 &   1.77 & $<$0.5 & 32.0$_{25.0}^{37.5}$ & $>$9.5 & 39.1$_{37.5}^{41.4}$ & -1.35$_{-1.38}^{-1.32}$ & $>$78.2 &  &  &  &  \\ 
                       & S15$\circ$       &  88.4/  7.7/  3.9 &  35.58 & 0.4$_{0.4}^{0.4}$ & $>$86.0 & $<$3.0 & 1.63$_{1.62}^{1.65}$ & $<$0.0 & 13.5$_{13.5}^{13.53}$ &  &  &  &  \\ 
                       & S16$\circ$       &  93.3/  3.5/  3.2 &   3.56 & $<$0.5 & 65.5$_{63.1}^{68.4}$ & $>$78.9 & $>$1.5 & $>$1.5 & $<$10.0 & 5.25$_{5.16}^{5.43}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  96.0/  0.5/  3.4 &   0.86 & 0.2$_{0.1}^{0.2}$ & 75.1$_{74.0}^{80.9}$ & 5.6$_{5.2}^{6.0}$ & $<$-3.0 & $>$13.7 & 36.0$_{35.4}^{37.2}$ & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
2M0505-23 & F06$\circ$       & 100.0/  0.0/  0.0 &   3.03 & $<$0.5 & 10.0$_{7.5}^{10.2}$ & $<$20.1 & 4.0$_{3.99}^{4.02}$ & $<$-1.0 & $<$10.0 & 5.61$_{5.59}^{5.66}$ &  &  &  \\ 
                       & N08$\circ$       &  92.9/  5.1/  2.0 &   1.37 & $<$0.5 & $>$73.9 & 10.0$_{8.9}^{10.7}$ & $>$60.6 & 6.5$_{6.0}^{6.8}$ & $>$2.2 & 20.0$_{19.6}^{20.3}$ &  &  &  \\ 
                       & H10$\circ\bullet$ &  89.5/  3.0/  7.5 &   1.28 & 0.3$_{0.3}^{0.3}$ & 75.0$_{72.4}^{80.5}$ & $>$9.9 & $<$5.4 & -1.53$_{-1.56}^{-1.53}$ & 50.4$_{49.6}^{52.1}$ &  &  &  &  \\ 
                       & S15$\circ$       &  90.2/  7.0/  2.8 &  28.09 & 0.7$_{0.6}^{0.7}$ & $>$86.0 & $<$3.0 & 1.81$_{1.79}^{1.82}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ$       &  95.7/  2.0/  2.3 &   3.79 & $<$0.5 & $>$88.6 & $>$78.8 & $>$1.5 & $>$1.5 & $<$10.0 & 5.0$_{4.98}^{5.03}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  94.4/  0.0/  5.6 &   0.85 & 0.3$_{0.3}^{0.3}$ & 60.2$_{57.9}^{62.7}$ & $>$7.7 & $<$-3.0 & 9.9$_{7.5}^{10.8}$ & $>$38.6 & -1.5$_{-1.55}^{-1.41}$ & 0.4$_{0.36}^{0.45}$ & $>$0.6 &  \\ 
C468-002       & F06              &  64.4/  0.0/ 35.6 &   1.22 & $<$0.5 & 62.1$_{56.9}^{69.0}$ & 37.0$_{36.2}^{37.9}$ & $<$0.0 & $>$-0.0 & 10.9$_{10.1}^{11.7}$ & $>$9.8 &  &  &  \\ 
                       & N08              &  52.0/  5.1/ 43.0 &   1.42 & $<$0.5 & $<$11.8 & $>$12.2 & 38.3$_{36.9}^{40.6}$ & 17.4$_{15.4}^{18.9}$ & $<$0.0 & 90.0$_{72.6}^{120.0}$ &  &  &  \\ 
                       & H10              &  44.6/  5.7/ 49.7 &   1.71 & $<$0.5 & 53.4$_{51.1}^{55.7}$ & $>$9.9 & 50.9$_{49.6}^{51.3}$ & $>$-0.0 & $>$79.8 &  &  &  &  \\ 
                       & S15              &  50.4/  5.4/ 44.2 &   1.65 & $<$0.5 & 43.2$_{41.3}^{52.3}$ & $<$3.0 & 4.5$_{3.8}^{7.7}$ & $>$955.0 & $>$34.1 &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  73.8/  0.0/ 26.2 &   1.55 & $<$0.5 & 88.6$_{88.5}^{88.7}$ & $<$10.0 & 1.1$_{1.0}^{1.2}$ & $>$0.0 & $>$29.4 & 3.9$_{3.7}^{4.3}$ &   &  &  \\ 
                       & H17              &  44.3/  5.4/ 50.3 &   1.75 & $<$0.5 & 35.3$_{32.5}^{36.9}$ & $>$9.9 & $>$-0.5 & 7.8$_{7.5}^{8.5}$ & $>$44.2 & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
Ark120                 & F06$\circ$       &  94.8/  5.2/  0.0 &   5.73 & $<$0.5 & 39.9$_{26.1}^{44.7}$ & $<$20.1 & $<$0.0 & $<$-1.0 & $<$10.0 & 0.76$_{0.75}^{0.76}$ &  &  &  \\ 
                       & N08$\circ$       &  89.2/  8.9/  1.9 &   3.45 & $<$0.5 & $>$88.7 & 4.2$_{4.1}^{4.6}$ & 35.0$_{25.3}^{37.1}$ & $<$5.0 & $>$2.5 & 20.6$_{20.2}^{23.0}$ &  &  &  \\ 
                       & H10              &  88.5/  6.8/  4.7 &   1.85 & $<$0.5 & 51.9$_{47.9}^{54.4}$ & $>$8.5 & $>$56.1 & -1.76$_{-1.79}^{-1.73}$ & $>$79.4 &  &  &  &  \\ 
                       & S15$\circ$       &  84.9/ 15.1/  0.0 &  49.01 & $<$0.5 & 33.0$_{32.95}^{33.05}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  89.5/  9.7/  0.8 &   9.12 & $<$0.5 & 61.9$_{60.9}^{62.9}$ & $>$77.7 & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ\bullet$ & 100.0/  0.0/  0.0 &   1.53 & 0.3$_{0.3}^{0.3}$ & $<$0.0 & $>$9.6 & $<$-3.0 & $<$7.1 & 32.5$_{32.2}^{32.6}$ & $>$-0.5 & $<$0.1 & 0.51$_{0.5}^{0.52}$ &  \\ 
\hline \hline
\end{tabular}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
Pictor\,A                & F06$\circ$       &  97.2/  2.8/  0.0 &  10.41 & $<$0.5 & 26.6$_{26.0}^{27.2}$ & $<$20.0 & $>$6.0 & $>$-0.0 & $<$10.0 & $>$9.9 &  &  &  \\ 
                       & N08$\circ$       &  97.5/  2.5/  0.0 &   7.32 & $<$0.5 & 52.6$_{50.3}^{54.5}$ & 9.0$_{8.9}^{9.1}$ & $>$68.9 & 9.99$_{9.92}^{10.02}$ & 1.99$_{1.97}^{2.0}$ & $<$10.0 &  &  &  \\ 
                       & H10$\circ$       &  94.8/  3.2/  1.9 &   2.36 & $<$0.5 & 51.6$_{43.8}^{52.6}$ & $>$8.7 & $>$55.4 & -0.61$_{-0.64}^{-0.58}$ & $<$31.8 &  &  &  &  \\ 
                       & S15$\circ$       &  94.3/  5.7/  0.0 &  20.94 & $<$0.5 & $>$85.9 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  99.1/  0.9/  0.0 &  10.13 & $<$0.5 & 79.8$_{78.2}^{80.9}$ & $>$79.9 & $>$1.5 & 0.87$_{0.85}^{0.9}$ & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ\bullet$ & 100.0/  0.0/  0.0 &   1.17 & 0.3$_{0.2}^{0.3}$ & 30.0$_{28.8}^{30.3}$ & 7.0$_{6.9}^{7.2}$ & $<$-3.0 & $<$9.4 & 30.2$_{30.1}^{30.3}$ & $>$-0.5 & 0.3$_{0.29}^{0.31}$ & $>$0.7 &  \\ 
NGC2110                & F06              &  80.6/  6.8/ 12.6 &   3.31 & $<$0.5 & $<$0.0 & $<$20.2 & $>$6.0 & $>$-0.0 & 11.2$_{11.0}^{11.3}$ & 7.0$_{6.7}^{7.4}$ &  &  &  \\ 
                       & N08              &  80.7/  7.4/ 11.9 &   1.54 & $<$0.5 & $<$40.4 & 7.0$_{5.5}^{8.6}$ & $<$16.8 & 9.7$_{7.4}^{11.6}$ & 1.8$_{1.0}^{2.0}$ & 109.9$_{87.0}^{131.8}$ &  &  &  \\ 
                       & H10              &  76.6/  6.5/ 16.9 &   1.94 & $<$0.5 & $<$33.7 & 6.2$_{5.7}^{6.8}$ & $>$58.8 & $>$-0.1 & 61.4$_{58.0}^{67.5}$ &  &  &  &  \\ 
                       & S15              &  77.8/  8.2/ 14.0 &   6.71 & $<$0.5 & $>$85.8 & $<$3.0 & $<$1.5 & $<$0.0 & 21.4$_{20.3}^{21.6}$ &  &  &  &  \\ 
                       & S16              &  78.6/  6.4/ 15.0 &   3.59 & $<$0.5 & $>$86.4 & $>$79.2 & $<$0.0 & $>$1.5 & $<$10.0 & 3.74$_{3.65}^{3.8}$ &   &  &  \\ 
                       & H17              &  85.8/  0.0/ 14.2 &   1.84 & 0.1$_{0.0}^{0.1}$ & 15.0$_{2.1}^{15.3}$ & $>$9.6 & $<$-2.9 & $>$13.5 & 32.3$_{31.7}^{32.6}$ & $>$-0.5 & $<$0.1 & 0.61$_{0.58}^{0.63}$ &  \\ 
2M0558-38 & F06$\circ$       & 100.0/  0.0/  0.0 &   5.57 & 2.0$_{2.0}^{2.1}$ & $<$0.1 & $<$20.1 & $<$0.0 & $<$-1.0 & $<$10.0 & 0.67$_{0.66}^{0.68}$ &  &  &  \\ 
                       & N08$\circ$       &  85.7/ 14.3/  0.0 &   2.79 & 0.5$_{0.5}^{0.5}$ & 40.7$_{34.2}^{46.5}$ & $>$14.7 & $>$68.2 & $<$5.0 & $>$2.5 & $<$10.0 &  &  &  \\ 
                       & H10$\circ$       &  86.7/  9.2/  4.1 &   1.26 & 0.9$_{0.8}^{0.9}$ & 68.5$_{64.9}^{73.5}$ & 6.0$_{5.6}^{6.4}$ & 45.0$_{43.7}^{46.0}$ & $<$-2.0 & $>$79.4 &  &  &  &  \\ 
                       & S15$\circ$       &  80.6/ 19.4/  0.0 &  23.40 & $<$0.5 & 33.0$_{32.7}^{33.1}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  85.3/ 14.7/  0.0 &   8.56 & 0.1$_{0.1}^{0.2}$ & $>$88.3 & $>$79.4 & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.1 &   &  &  \\ 
                       & H17$\circ\bullet$ &  93.8/  5.6/  0.6 &   0.39 & 0.7$_{0.6}^{0.7}$ & $<$0.1 & 6.9$_{5.7}^{8.0}$ & $<$-3.0 & 9.4$_{7.9}^{10.6}$ & $>$40.7 & -1.89$_{-1.91}^{-1.85}$ & $<$0.1 & $>$0.7 &  \\ 
Mrk3                   & F06$\circ$       & 100.0/  0.0/  0.0 &  21.03 & 0.3$_{0.3}^{0.4}$ & $<$0.0 & $<$20.0 & 5.36$_{5.31}^{5.39}$ & -0.25$_{-0.25}^{-0.25}$ & 13.1$_{13.0}^{13.3}$ & $>$10.0 &  &  &  \\ 
                       & N08$\circ$       &  97.0/  3.0/  0.0 &   6.33 & $<$0.5 & $>$88.9 & 14.0$_{13.0}^{14.2}$ & 55.1$_{54.5}^{56.3}$ & 10.01$_{9.99}^{10.24}$ & $<$0.0 & $<$10.3 &  &  &  \\ 
                       & H10$\circ$       &  82.5/  4.6/ 12.9 &   5.49 & $<$0.5 & $>$89.7 & 7.2$_{6.9}^{7.4}$ & $>$51.2 & $>$-0.0 & 31.8$_{31.4}^{32.5}$ &  &  &  &  \\ 
                       & S15$\circ$       &  97.8/  2.2/  0.0 &  23.65 & 0.9$_{0.9}^{1.0}$ & $>$86.0 & $<$3.0 & 7.7$_{7.68}^{7.71}$ & 29.9$_{29.2}^{30.0}$ & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       & 100.0/  0.0/  0.0 &   7.83 & $<$0.5 & 60.0$_{58.8}^{61.5}$ & $>$79.5 & 0.1$_{0.07}^{0.17}$ & $<$0.0 & 10.3$_{10.26}^{10.75}$ & 5.5$_{5.4}^{6.1}$ &   &  &  \\ 
                       & H17$\circ$       &  92.3/  0.0/  7.7 &   5.42 & 0.6$_{0.5}^{0.6}$ & 45.0$_{44.9}^{45.1}$ & $>$9.9 & -2.63$_{-2.64}^{-2.62}$ & $>$14.9 & $>$45.0 & $>$-0.5 & 0.34$_{0.34}^{0.36}$ & 0.36$_{0.36}^{0.37}$ &  \\ 
E426-G002            & F06$\circ\bullet$ & 100.0/  0.0/  0.0 &   1.27 & $<$0.5 & $<$0.0 & 53.7$_{52.8}^{54.3}$ & $>$5.8 & $<$-0.9 & 12.2$_{11.8}^{12.7}$ & 4.3$_{4.2}^{4.7}$ &  &  &  \\ 
                       & N08$\circ$       &  89.2/  5.0/  5.8 &   1.82 & $<$0.5 & $<$2.0 & $>$13.6 & 38.5$_{37.9}^{39.4}$ & 7.4$_{7.1}^{7.6}$ & $<$0.0 & 40.3$_{38.7}^{45.0}$ &  &  &  \\ 
                       & H10$\circ\bullet$ &  89.2/  2.8/  8.0 &   1.07 & 0.2$_{0.2}^{0.3}$ & 15.0$_{11.3}^{15.6}$ & $>$9.9 & 46.8$_{45.9}^{47.8}$ & -0.5$_{-0.52}^{-0.42}$ & $>$79.5 &  &  &  &  \\ 
                       & S15$\circ$       &  80.2/  6.5/ 13.2 &   9.18 & 0.5$_{0.5}^{0.5}$ & $>$85.9 & $<$3.0 & 7.5$_{7.2}^{7.7}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  90.4/  3.1/  6.5 &   1.09 & 0.2$_{0.1}^{0.2}$ & 10.0$_{0.5}^{11.6}$ & 62.6$_{62.0}^{63.0}$ & 1.2$_{1.1}^{1.3}$ & $<$0.0 & $<$10.3 & $>$10.9 &   &  &  \\ 
                       & H17$\circ\bullet$ &  94.6/  0.0/  5.4 &   1.18 & 0.5$_{0.5}^{0.5}$ & $<$0.0 & $>$9.9 & -1.36$_{-1.38}^{-1.35}$ & $<$7.8 & $>$43.6 & $>$-0.6 & $>$0.5 & 0.6$_{0.57}^{0.65}$ &  \\ 
UGC3478               & F06              &  73.3/  8.6/ 18.1 &   1.90 & $<$0.5 & $<$0.1 & $<$21.2 & 4.0$_{3.8}^{4.3}$ & $>$-0.3 & 33.8$_{32.6}^{34.9}$ & 2.2$_{2.1}^{2.3}$ &  &  &  \\ 
                       & N08              &  74.7/  8.5/ 16.9 &   2.59 & $<$0.5 & $<$14.5 & 2.3$_{2.1}^{3.8}$ & $>$62.4 & 20.0$_{19.0}^{20.9}$ & 0.6$_{0.2}^{0.7}$ & 44.7$_{40.9}^{52.6}$ &  &  &  \\ 
                       & H10              &  70.0/  8.7/ 21.3 &   2.65 & $<$0.5 & 46.2$_{43.8}^{46.7}$ & 8.9$_{8.4}^{9.2}$ & $>$59.5 & $>$-0.0 & $>$79.7 &  &  &  &  \\ 
                       & S15              &  67.6/  9.2/ 23.1 &   2.08 & $<$0.5 & 52.0$_{50.8}^{62.2}$ & $<$3.0 & 12.2$_{10.3}^{12.4}$ & $<$0.0 & 13.51$_{13.51}^{13.68}$ &  &  &  &  \\ 
                       & S16              &  72.7/  7.8/ 19.6 &   1.79 & $<$0.5 & 63.0$_{56.4}^{67.6}$ & 49.8$_{45.4}^{62.8}$ & $<$0.0 & $>$1.3 & 17.0$_{15.8}^{18.6}$ & $<$3.7 &   &  &  \\ 
                       & H17              &  73.7/  5.9/ 20.4 &   1.58 & $<$0.5 & $<$1.1 & $>$9.8 & -1.35$_{-1.43}^{-1.29}$ & $>$14.6 & $>$44.5 & $>$-0.5 & 0.29$_{0.25}^{0.32}$ & $>$0.7 &  \\ 
UGC3601               & F06$\circ$       &  89.4/  2.4/  8.1 &   2.20 & $<$0.5 & $<$0.0 & $<$20.4 & $>$5.9 & -0.11$_{-0.26}^{-0.06}$ & 10.6$_{10.4}^{11.2}$ & 7.9$_{7.2}^{8.4}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  86.8/  3.5/  9.7 &   1.36 & $<$0.5 & $>$79.8 & $>$9.5 & $<$20.3 & 10.1$_{9.7}^{10.3}$ & 0.4$_{0.1}^{0.7}$ & $<$12.8 &  &  &  \\ 
                       & H10              &  77.7/  4.2/ 18.2 &   1.32 & $<$0.5 & 51.0$_{38.5}^{62.0}$ & 6.1$_{4.0}^{6.9}$ & $>$48.7 & $>$-0.0 & $<$38.5 &  &  &  &  \\ 
                       & S15              &  83.2/  5.0/ 11.8 &   5.07 & $<$0.5 & $>$85.8 & $<$3.0 & 4.0$_{3.8}^{4.2}$ & $<$0.0 & 13.5$_{13.5}^{13.56}$ &  &  &  &  \\ 
                       & S16$\circ$       &  89.0/  2.1/  8.9 &   2.10 & $<$0.5 & 9.8$_{4.0}^{10.7}$ & 78.3$_{77.3}^{78.7}$ & 1.0$_{0.99}^{1.02}$ & $<$0.0 & $<$10.0 & 4.8$_{4.6}^{5.0}$ &   &  &  \\ 
                       & H17              &  84.5/  0.0/ 15.5 &   1.10 & $<$0.5 & 45.0$_{44.3}^{45.6}$ & 7.0$_{6.8}^{7.5}$ & -2.52$_{-2.62}^{-2.49}$ & 12.6$_{11.9}^{13.1}$ & $>$44.6 & $>$-0.5 & $<$0.2 & 0.3$_{0.29}^{0.32}$ &  \\ 
Mrk78                  & F06$\circ$       &  84.1/  0.0/ 15.9 &   1.89 & $<$0.5 & 60.2$_{59.2}^{61.3}$ & $<$20.2 & $<$0.0 & $>$-0.0 & $<$10.0 & 4.3$_{4.2}^{4.4}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  77.7/  6.8/ 15.5 &   1.20 & 0.4$_{0.3}^{0.4}$ & $>$82.1 & 12.4$_{10.8}^{13.4}$ & $>$58.0 & 10.0$_{9.9}^{10.5}$ & 1.0$_{0.8}^{1.1}$ & 20.9$_{19.1}^{22.6}$ &  &  &  \\ 
                       & H10              &  59.8/  6.9/ 33.3 &   2.15 & 0.2$_{0.2}^{0.3}$ & $>$86.5 & $>$9.2 & $>$58.4 & $>$-0.1 & 34.1$_{31.9}^{36.6}$ &  &  &  &  \\ 
                       & S15$\circ$       &  81.3/  5.3/ 13.3 &   9.31 & 1.2$_{1.2}^{1.3}$ & $>$86.0 & $<$3.0 & 1.89$_{1.87}^{1.92}$ & 30.0$_{29.3}^{30.2}$ & $>$44.9 &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  74.6/  3.9/ 21.4 &   1.26 & $<$0.0 & 80.0$_{74.8}^{83.2}$ & $>$77.0 & 0.4$_{0.2}^{0.5}$ & $<$0.2 & 10.3$_{10.1}^{10.5}$ & 9.0$_{8.5}^{9.4}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  65.1/  6.9/ 27.9 &   1.64 & 0.4$_{0.4}^{0.5}$ & $>$89.7 & $<$6.0 & -1.4$_{-1.8}^{-1.3}$ & $>$14.4 & $>$44.1 & $>$-0.5 & $<$0.1 & 0.6$_{0.57}^{0.66}$ &  \\ 
Mrk10                  & F06$\circ$       & 100.0/  0.0/  0.0 &   1.67 & $<$0.5 & $>$85.4 & 33.4$_{32.1}^{33.8}$ & $<$0.0 & $>$-0.0 & 10.4$_{10.2}^{10.5}$ & $>$9.5 &  &  &  \\ 
                       & N08$\circ\bullet$ &  84.8/  8.2/  7.1 &   0.96 & $<$0.5 & $>$46.4 & $>$7.3 & $>$15.0 & $>$69.3 & $>$2.2 & 45.5$_{34.5}^{53.6}$ &  &  &  \\ 
                       & H10$\circ\bullet$ &  75.4/  8.2/ 16.4 &   1.41 & $<$0.5 & 55.8$_{52.3}^{56.8}$ & $>$8.8 & $>$55.9 & $>$-0.0 & 66.1$_{63.2}^{70.8}$ &  &  &  &  \\ 
                       & S15$\circ$       &  76.8/  8.5/ 14.7 &   3.63 & $<$0.5 & $>$85.9 & $<$3.0 & 2.06$_{1.97}^{2.1}$ & $<$0.0 & $>$44.7 &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  80.7/  7.2/ 12.1 &   1.11 & $<$0.5 & 25.8$_{23.7}^{31.3}$ & 64.1$_{61.8}^{68.8}$ & $<$0.0 & $<$0.1 & $<$10.2 & $>$10.5 &   &  &  \\ 
                       & H17              &  72.3/  8.3/ 19.4 &   1.25 & $<$0.5 & 75.0$_{74.2}^{75.6}$ & $>$9.7 & $>$-0.5 & 10.0$_{8.4}^{10.4}$ & $>$41.0 & -1.0$_{-1.1}^{-0.9}$ & $<$0.3 & 0.57$_{0.51}^{0.64}$ &  \\ 
IC0486                 & F06$\circ\bullet$ &  87.3/  0.0/ 12.7 &   1.48 & $<$0.5 & $>$85.8 & 34.3$_{33.6}^{35.1}$ & $<$0.0 & $>$-0.0 & 11.0$_{10.6}^{11.1}$ & $>$9.8 &  &  &  \\ 
                       & N08              &  66.2/  8.0/ 25.8 &   1.03 & $<$0.5 & 32.3$_{11.7}^{47.3}$ & $>$9.6 & 41.0$_{37.8}^{43.8}$ & 7.5$_{7.0}^{8.4}$ & $<$0.6 & 120.0$_{98.8}^{136.8}$ &  &  &  \\ 
                       & H10              &  65.8/  7.8/ 26.4 &   1.49 & $<$0.5 & 57.7$_{54.2}^{58.3}$ & $>$9.8 & $>$56.0 & $>$-0.0 & 74.8$_{71.9}^{76.7}$ &  &  &  &  \\ 
                       & S15              &  64.7/  8.0/ 27.4 &   3.46 & $<$0.5 & $>$85.8 & $<$3.0 & 2.7$_{2.61}^{2.75}$ & $<$0.0 & $>$44.6 &  &  &  &  \\ 
                       & S16              &  67.5/  6.9/ 25.6 &   1.34 & $<$0.5 & 29.8$_{22.0}^{31.0}$ & 64.1$_{62.8}^{65.3}$ & $<$0.0 & $<$0.0 & 10.8$_{10.7}^{11.0}$ & $>$10.9 &   &  &  \\ 
                       & H17              &  64.1/  8.4/ 27.5 &   1.21 & $<$0.5 & 86.4$_{86.2}^{86.6}$ & $>$9.8 & $>$-0.5 & $<$9.5 & $<$31.6 & -1.5$_{-1.6}^{-1.2}$ & $<$0.1 & $<$0.2 &  \\ 
Mrk1210                & F06$\circ$       &  99.2/  0.8/  0.0 &  11.59 & $<$0.5 & 10.0$_{9.5}^{10.1}$ & $<$20.0 & $>$6.0 & $>$-0.0 & 17.1$_{17.0}^{17.2}$ & $>$10.0 &  &  &  \\ 
                       & N08$\circ$       &  97.6/  2.4/  0.0 &   3.39 & $<$0.5 & $>$77.6 & 10.9$_{10.7}^{11.3}$ & $>$67.4 & 19.9$_{19.6}^{20.0}$ & 1.2$_{1.18}^{1.22}$ & $<$10.0 &  &  &  \\ 
                       & H10$\circ$       &  86.5/  4.3/  9.2 &   1.97 & 0.2$_{0.2}^{0.3}$ & $>$88.3 & $<$2.5 & $>$59.0 & $>$-0.0 & 66.5$_{65.4}^{67.2}$ &  &  &  &  \\ 
                       & S15$\circ$       &  97.2/  2.8/  0.0 &   9.30 & 0.7$_{0.7}^{0.8}$ & $>$86.0 & $<$3.0 & 7.69$_{7.65}^{7.71}$ & 5.9$_{5.3}^{6.5}$ & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ$       & 100.0/  0.0/  0.0 &   2.39 & $<$0.5 & 79.7$_{78.0}^{80.9}$ & $>$79.8 & 0.5$_{0.47}^{0.51}$ & $<$0.0 & 14.0$_{13.8}^{14.2}$ & $<$3.1 &   &  &  \\ 
                       & H17$\circ\bullet$ &  92.2/  0.0/  7.8 &   1.36 & 0.3$_{0.2}^{0.3}$ & 44.4$_{40.8}^{45.0}$ & $>$9.9 & -2.5$_{-2.5}^{-2.49}$ & $>$15.0 & $>$44.7 & $>$-0.5 & 0.3$_{0.3}^{0.31}$ & 0.45$_{0.44}^{0.45}$ &  \\ 
Mrk622                 & F06$\circ$       & 100.0/  0.0/  0.0 &   2.74 & 0.4$_{0.3}^{0.4}$ & 0.9$_{0.4}^{4.9}$ & $<$20.2 & 5.4$_{5.3}^{5.5}$ & $>$-0.0 & 51.9$_{50.9}^{53.5}$ & 6.01$_{5.97}^{6.07}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  58.4/  1.5/ 40.1 &   1.23 & 0.5$_{0.3}^{0.5}$ & $>$75.7 & $>$14.1 & $>$64.7 & 11.3$_{11.2}^{11.4}$ & $<$0.0 & 145.1$_{132.6}^{161.8}$ &  &  &  \\ 
                       & H10$\circ$       &  76.3/  2.8/ 20.9 &   4.63 & $<$0.5 & $>$90.0 & $>$10.0 & $>$59.1 & $>$-0.0 & $>$80.0 &  &  &  &  \\ 
                       & S15$\circ\bullet$ &  68.1/  0.0/ 31.9 &   1.30 & $<$0.5 & $>$85.0 & $<$3.0 & 38.2$_{30.9}^{40.9}$ & 136.0$_{129.3}^{141.2}$ & 6.2$_{6.0}^{6.8}$ &  &  &  &  \\ 
                       & S16$\circ$       &  85.0/  0.0/ 15.0 &   2.44 & $<$0.5 & 36.2$_{29.9}^{40.2}$ & 75.5$_{72.1}^{77.5}$ & $<$0.0 & $<$0.1 & $>$29.7 & 5.7$_{5.4}^{6.1}$ &   &  &  \\ 
                       & H17$\circ$       &  63.8/  2.0/ 34.2 &   2.93 & 0.5$_{0.4}^{0.5}$ & 45.0$_{44.9}^{45.3}$ & $>$10.0 & $>$-0.5 & $>$15.0 & $>$45.0 & $>$-0.5 & $>$0.4 & $>$0.7 &  \\ 
\hline \hline
\end{tabular}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
Mrk18                  & F06              &   6.7/  8.7/ 84.6 &   1.51 & 1.2$_{1.0}^{1.3}$ & 40.0$_{37.4}^{41.5}$ & 49.0$_{47.8}^{49.9}$ & $<$0.0 & -0.75$_{-0.76}^{-0.66}$ & 39.7$_{30.3}^{55.4}$ & 4.6$_{3.9}^{5.3}$ &  &  &  \\ 
                       & N08              &   7.5/ 10.2/ 82.3 &   1.19 & 0.5$_{0.1}^{0.9}$ & $>$48.9 & $>$9.9 & $>$55.7 & 20.0$_{17.8}^{21.5}$ & $<$1.2 & $>$198.5 &  &  &  \\ 
                       & H10              &   9.2/ 11.8/ 79.0 &   1.99 & 1.2$_{1.0}^{1.4}$ & $>$76.5 & $>$9.9 & $<$7.6 & $>$-0.0 & $>$79.6 &  &  &  &  \\ 
                       & S15              &   5.3/ 10.1/ 84.5 &   1.19 & $<$0.5 & $>$79.6 & 4.1$_{3.6}^{4.4}$ & 39.0$_{27.1}^{60.1}$ & $>$787.9 & 14.4$_{10.8}^{22.6}$ &  &  &  &  \\ 
                       & S16              &  10.0/  9.9/ 80.2 &   1.33 & $<$0.5 & $>$84.4 & 46.5$_{44.1}^{48.9}$ & $<$0.2 & $<$0.4 & $>$28.7 & $>$9.9 &   &  &  \\ 
                       & H17              &   3.7/ 11.7/ 84.6 &   2.02 & 3.5$_{3.3}^{3.7}$ & 45.1$_{44.2}^{48.0}$ & $>$9.9 & $>$-0.6 & $>$14.7 & $>$44.8 & $>$-0.5 & $>$0.4 & $>$0.7 &  \\ 
M-01-24-012          & F06$\circ\bullet$ & 100.0/  0.0/  0.0 &   0.66 & 0.7$_{0.7}^{0.8}$ & 69.2$_{61.3}^{74.8}$ & $<$24.7 & 2.1$_{1.5}^{2.5}$ & $<$-0.6 & 20.2$_{16.3}^{22.9}$ & $>$9.2 &  &  &  \\ 
                       & N08$\circ$       &  80.6/  8.2/ 11.3 &   2.39 & 0.9$_{0.9}^{0.9}$ & $<$31.7 & 9.0$_{8.4}^{14.4}$ & $>$64.4 & 13.2$_{12.8}^{14.6}$ & $<$0.7 & 25.9$_{22.4}^{29.1}$ &  &  &  \\ 
                       & H10$\circ$       &  66.7/ 10.0/ 23.4 &   1.90 & 0.9$_{0.8}^{1.0}$ & 45.1$_{37.5}^{49.6}$ & 5.6$_{4.7}^{6.1}$ & 42.4$_{29.7}^{46.7}$ & $>$-0.0 & $>$79.6 &  &  &  &  \\ 
                       & S15$\circ$       &  65.0/ 10.2/ 24.8 &   3.41 & 1.3$_{1.2}^{1.3}$ & 59.1$_{58.3}^{59.9}$ & $<$3.0 & 38.5$_{38.1}^{38.6}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ\bullet$ & 100.0/  0.0/  0.0 &   0.87 & 0.8$_{0.7}^{0.9}$ & 73.1$_{69.9}^{74.8}$ & 24.8$_{24.0}^{26.0}$ & $>$1.5 & $>$1.3 & 20.9$_{19.7}^{22.9}$ & 6.1$_{5.7}^{6.6}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  87.9/  0.0/ 12.1 &   1.12 & 1.3$_{1.2}^{1.3}$ & 1.6$_{0.6}^{3.1}$ & $>$9.9 & -1.28$_{-1.31}^{-1.24}$ & $>$14.9 & $>$44.9 & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
M+04-22-042          & F06$\circ$       &  94.9/  5.1/  0.0 &   7.05 & $<$0.5 & 20.1$_{19.9}^{20.3}$ & $<$20.0 & $>$6.0 & $<$-1.0 & $<$10.0 & $>$10.0 &  &  &  \\ 
                       & N08$\circ$       &  94.3/  5.7/  0.0 &   4.66 & $<$0.5 & $>$86.6 & $>$14.6 & 34.4$_{30.7}^{40.8}$ & 9.0$_{8.7}^{9.3}$ & $>$2.5 & $<$10.1 &  &  &  \\ 
                       & H10$\circ$       &  93.1/  4.8/  2.1 &   1.71 & $<$0.5 & 54.0$_{49.5}^{58.2}$ & $>$9.4 & 37.3$_{34.7}^{41.2}$ & -1.71$_{-1.77}^{-1.67}$ & $>$79.1 &  &  &  &  \\ 
                       & S15$\circ$       &  91.6/  8.4/  0.0 &  49.23 & $<$0.5 & $>$85.9 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  95.8/  4.2/  0.0 &   7.75 & $<$0.5 & $>$87.2 & $>$79.9 & $>$1.5 & $>$1.5 & $<$10.0 & 3.76$_{3.73}^{3.78}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  98.5/  1.5/  0.0 &   0.97 & 0.0$_{0.0}^{0.1}$ & 60.1$_{59.3}^{61.2}$ & $>$9.4 & $<$-3.0 & 9.4$_{8.8}^{9.7}$ & 43.2$_{40.8}^{44.7}$ & $>$-0.5 & $>$0.4 & 0.3$_{0.24}^{0.32}$ &  \\ 
Mrk110                 & F06$\circ$       &  94.3/  5.7/  0.0 &  14.39 & $<$0.5 & $<$0.0 & $<$20.0 & 4.0$_{3.99}^{4.01}$ & $<$-1.0 & $<$10.0 & 2.34$_{2.31}^{2.38}$ &  &  &  \\ 
                       & N08$\circ$       &  94.2/  5.8/  0.0 &   7.22 & $<$0.5 & 70.2$_{66.6}^{77.7}$ & 7.0$_{6.9}^{7.1}$ & $>$68.7 & $<$5.0 & $>$2.5 & $<$10.0 &  &  &  \\ 
                       & H10$\circ\bullet$ &  91.9/  6.9/  1.2 &   1.95 & $<$0.5 & 75.4$_{74.2}^{79.0}$ & $>$9.8 & 45.1$_{43.6}^{46.7}$ & -1.5$_{-1.51}^{-1.5}$ & $<$30.2 &  &  &  &  \\ 
                       & S15$\circ$       &  86.5/ 13.5/  0.0 &  33.11 & $<$0.5 & 33.0$_{32.9}^{33.1}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  93.0/  7.0/  0.0 &  15.28 & $<$0.5 & 51.8$_{49.7}^{53.7}$ & $>$79.8 & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ$       &  94.3/  5.7/  0.0 &   2.52 & $<$0.5 & 60.1$_{59.5}^{60.9}$ & 7.0$_{6.9}^{7.2}$ & -2.5$_{-2.51}^{-2.5}$ & 10.0$_{9.8}^{10.8}$ & $>$44.6 & $<$-2.4 & 0.4$_{0.39}^{0.41}$ & $>$0.7 &  \\ 
Mrk705                 & F06$\circ$       &  89.5/  4.3/  6.2 &   3.77 & $<$0.5 & 10.5$_{10.1}^{10.8}$ & $<$20.1 & $>$6.0 & $>$-0.0 & $<$10.0 & $>$9.9 &  &  &  \\ 
                       & N08$\circ$       &  89.2/  4.6/  6.3 &   2.09 & $<$0.5 & $>$89.2 & 10.9$_{10.4}^{11.8}$ & $<$24.8 & 10.0$_{9.7}^{10.4}$ & 2.34$_{2.29}^{2.43}$ & 20.0$_{18.9}^{20.9}$ &  &  &  \\ 
                       & H10              &  82.0/  4.1/ 13.8 &   2.73 & $<$0.5 & 57.9$_{56.0}^{64.9}$ & $>$9.6 & $>$52.6 & -0.91$_{-0.95}^{-0.87}$ & 36.7$_{34.5}^{39.9}$ &  &  &  &  \\ 
                       & S15$\circ$       &  85.1/  6.6/  8.4 &  26.67 & 0.4$_{0.4}^{0.4}$ & $>$86.0 & $<$3.0 & $<$1.5 & $<$0.0 & 16.4$_{16.2}^{16.6}$ &  &  &  &  \\ 
                       & S16$\circ$       &  90.0/  2.4/  7.5 &   4.62 & $<$0.5 & 70.1$_{68.7}^{71.0}$ & $>$79.8 & $>$1.5 & $>$1.5 & $<$10.0 & 5.5$_{5.4}^{5.6}$ &   &  &  \\ 
                       & H17              &  86.7/  1.7/ 11.6 &   1.46 & $<$0.5 & 45.7$_{45.0}^{46.2}$ & 7.01$_{6.95}^{7.24}$ & $<$-3.0 & $<$7.2 & $>$44.9 & -1.5$_{-1.51}^{-1.49}$ & $>$0.5 & 0.61$_{0.59}^{0.63}$ &  \\ 
M+10-14-025          & F06$\circ$       &  53.4/ 14.5/ 32.1 &   6.21 & 3.7$_{3.5}^{4.0}$ & $<$1.2 & $>$59.6 & 2.0$_{1.2}^{2.2}$ & $>$-0.0 & $>$147.8 & 1.7$_{1.6}^{1.8}$ &  &  &  \\ 
                       & N08              &   9.8/ 22.7/ 67.5 &   8.21 & 6.5$_{6.4}^{6.7}$ & 59.9$_{50.6}^{62.4}$ & 3.3$_{2.8}^{3.9}$ & $<$15.6 & $>$98.1 & 1.32$_{1.26}^{1.37}$ & $>$280.5 &  &  &  \\ 
                       & H10              &   3.9/ 24.0/ 72.2 &  10.49 & 6.2$_{6.1}^{6.4}$ & $<$0.0 & $>$9.9 & 19.2$_{15.4}^{21.7}$ & $>$-0.0 & $>$79.8 &  &  &  &  \\ 
                       & S15              &  19.1/ 21.5/ 59.4 &   7.49 & 5.3$_{5.0}^{5.4}$ & 51.9$_{51.3}^{52.4}$ & $>$15.3 & $>$75.6 & $>$962.1 & 4.9$_{4.8}^{5.0}$ &  &  &  &  \\ 
                       & S16$\circ$       &  35.7/  6.8/ 57.5 &   6.81 & 5.2$_{5.1}^{5.3}$ & 70.0$_{69.2}^{70.2}$ & 19.9$_{17.6}^{20.0}$ & $<$0.1 & $<$0.0 & $>$29.7 & $>$10.9 &   &  &  \\ 
                       & H17              &   1.7/ 24.2/ 74.1 &  11.32 & 8.2$_{8.1}^{8.3}$ & 88.4$_{88.1}^{88.6}$ & $>$10.0 & $>$-0.5 & 10.1$_{9.3}^{11.7}$ & $>$42.3 & $<$-2.5 & $<$0.1 & 0.3$_{0.29}^{0.32}$ &  \\ 
M-05-23-016          & F06$\circ$       & 100.0/  0.0/  0.0 &   1.79 & $<$0.5 & 59.9$_{57.8}^{60.6}$ & $<$20.1 & 2.05$_{2.01}^{2.09}$ & $>$-0.0 & $<$10.0 & 8.5$_{8.1}^{8.9}$ &  &  &  \\ 
                       & N08$\circ$       &  94.4/  5.6/  0.0 &   1.61 & 0.4$_{0.3}^{0.4}$ & $<$1.8 & $>$14.6 & $>$67.8 & 11.4$_{11.1}^{11.6}$ & 1.72$_{1.61}^{1.74}$ & 20.0$_{19.6}^{20.4}$ &  &  &  \\ 
                       & H10$\circ$       &  83.0/  5.7/ 11.3 &   1.60 & 0.3$_{0.2}^{0.3}$ & 59.7$_{53.3}^{68.0}$ & $>$9.5 & $<$19.6 & -1.27$_{-1.33}^{-1.22}$ & 64.4$_{62.0}^{68.1}$ &  &  &  &  \\ 
                       & S15$\circ$       &  86.7/  6.3/  7.0 &  29.63 & 1.3$_{1.3}^{1.3}$ & $>$86.0 & $<$3.0 & $<$1.5 & $<$0.0 & $>$45.0 &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  92.5/  3.0/  4.5 &   0.95 & $<$0.5 & 10.5$_{0.1}^{15.4}$ & $>$78.5 & $>$1.4 & 0.5$_{0.4}^{0.6}$ & 11.3$_{10.8}^{11.4}$ & $>$10.6 &   &  &  \\ 
                       & H17$\circ\bullet$ &  89.8/  3.3/  7.0 &   0.94 & 0.4$_{0.4}^{0.5}$ & $>$77.3 & $>$8.4 & -2.65$_{-2.74}^{-2.6}$ & $>$13.7 & $>$43.2 & -0.9$_{-1.0}^{-0.8}$ & 0.29$_{0.25}^{0.33}$ & $>$0.6 &  \\ 
NGC3081                & F06$\circ$       &  98.5/  1.5/  0.0 &   3.77 & $<$0.5 & 9.96$_{8.06}^{10.04}$ & $<$20.1 & $>$5.8 & $>$-0.0 & 18.0$_{17.6}^{18.2}$ & $>$10.0 &  &  &  \\ 
                       & N08$\circ\bullet$ &  92.0/  3.5/  4.5 &   1.26 & $<$0.0 & $>$71.3 & 5.5$_{5.2}^{5.7}$ & $>$60.9 & 16.8$_{16.3}^{18.5}$ & 2.0$_{1.97}^{2.03}$ & 56.4$_{52.3}^{59.1}$ &  &  &  \\ 
                       & H10$\circ$       &  80.7/  3.6/ 15.7 &   2.24 & $<$0.5 & 77.8$_{74.9}^{80.8}$ & 3.6$_{3.4}^{3.9}$ & $>$56.8 & $>$-0.0 & 67.4$_{66.2}^{69.2}$ &  &  &  &  \\ 
                       & S15$\circ$       &  91.6/  3.0/  5.4 &  10.71 & 0.5$_{0.5}^{0.5}$ & $>$86.0 & $<$3.0 & $<$1.5 & 9.2$_{8.2}^{10.3}$ & $>$44.9 &  &  &  &  \\ 
                       & S16$\circ$       &  93.0/  1.1/  5.8 &   1.97 & $<$0.5 & 40.1$_{39.8}^{40.8}$ & 61.8$_{61.1}^{62.4}$ & $<$0.0 & $<$0.0 & $<$10.0 & 7.0$_{6.8}^{7.1}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  83.7/  0.5/ 15.8 &   1.01 & $<$0.5 & 52.5$_{50.7}^{56.5}$ & $>$6.8 & $<$-3.0 & $>$13.6 & 42.2$_{40.6}^{43.4}$ & $>$-0.5 & $<$0.3 & $>$0.5 &  \\ 
E374-G044            & F06$\circ$       & 100.0/  0.0/  0.0 &   8.14 & $<$0.5 & $<$0.0 & $<$20.1 & 5.7$_{5.6}^{5.8}$ & -0.25$_{-0.26}^{-0.25}$ & 11.8$_{11.7}^{12.1}$ & $>$10.0 &  &  &  \\ 
                       & N08$\circ$       &  97.2/  2.8/  0.0 &   2.21 & $<$0.5 & $>$85.4 & 11.3$_{10.9}^{12.5}$ & $>$63.5 & 10.0$_{9.9}^{10.1}$ & $>$2.5 & 47.5$_{35.8}^{49.7}$ &  &  &  \\ 
                       & H10$\circ$       &  85.8/  2.4/ 11.9 &   2.21 & $<$0.5 & $>$88.7 & 4.1$_{3.9}^{4.3}$ & 48.2$_{44.4}^{58.4}$ & $>$-0.0 & 38.1$_{36.7}^{40.1}$ &  &  &  &  \\ 
                       & S15$\circ$       & 100.0/  0.0/  0.0 &  10.39 & 0.6$_{0.6}^{0.7}$ & $>$86.0 & $<$3.0 & 7.68$_{7.61}^{7.72}$ & 1.0$_{0.9}^{1.1}$ & 13.5$_{13.5}^{13.54}$ &  &  &  &  \\ 
                       & S16$\circ$       & 100.0/  0.0/  0.0 &   2.97 & $<$0.5 & 50.0$_{48.8}^{50.9}$ & $>$79.8 & $<$0.0 & $<$0.0 & $<$10.0 & 4.2$_{4.12}^{4.24}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  92.1/  0.0/  7.9 &   1.17 & 0.2$_{0.1}^{0.2}$ & 45.0$_{44.6}^{45.7}$ & 7.0$_{6.8}^{7.2}$ & -2.72$_{-2.74}^{-2.7}$ & $>$14.8 & $>$44.9 & $>$-0.5 & $<$0.1 & 0.36$_{0.36}^{0.38}$ &  \\ 
NGC3227                & F06$\circ$       &  75.8/  0.0/ 24.2 &   1.82 & $<$0.5 & 60.0$_{57.3}^{64.2}$ & $<$26.3 & $<$0.0 & -0.3$_{-0.6}^{-0.2}$ & 13.7$_{12.9}^{14.7}$ & 3.0$_{2.6}^{3.2}$ &  &  &  \\ 
                       & N08              &  62.5/  6.7/ 30.9 &   1.36 & $<$0.5 & $>$82.8 & 11.1$_{10.4}^{12.5}$ & $>$33.4 & 25.4$_{22.4}^{31.1}$ & 1.0$_{0.8}^{1.6}$ & $<$10.5 &  &  &  \\ 
                       & H10              &  52.4/  7.5/ 40.1 &   1.64 & 0.1$_{0.0}^{0.1}$ & $>$87.9 & $<$2.7 & $>$58.7 & $>$-0.0 & $>$78.9 &  &  &  &  \\ 
                       & S15              &  66.7/  6.2/ 27.1 &   2.77 & $<$0.5 & $>$85.8 & $<$3.0 & 1.66$_{1.57}^{1.7}$ & 29.9$_{25.1}^{30.6}$ & $>$44.0 &  &  &  &  \\ 
                       & S16              &  60.8/  4.9/ 34.3 &   1.33 & $<$0.5 & $>$78.3 & $>$75.7 & 0.6$_{0.3}^{0.8}$ & $>$0.7 & 20.1$_{19.0}^{21.7}$ & 5.4$_{5.0}^{5.7}$ &   &  &  \\ 
                       & H17              &  56.2/  5.6/ 38.3 &   1.32 & 0.3$_{0.2}^{0.5}$ & 29.9$_{28.2}^{32.3}$ & $>$6.9 & -2.02$_{-2.18}^{-1.97}$ & $>$14.2 & $>$42.5 & $>$-1.1 & 0.3$_{0.18}^{0.33}$ & $>$0.5 &  \\ 
NGC3281                & F06$\circ\bullet$ &  42.9/  0.0/ 57.1 &   1.46 & 2.7$_{2.7}^{2.8}$ & $>$89.4 & $<$20.4 & $<$0.1 & $>$-0.0 & $<$10.0 & $>$9.7 &  &  &  \\ 
                       & N08$\circ\bullet$ &  46.6/  0.0/ 53.4 &   1.03 & 4.4$_{4.4}^{4.5}$ & $<$47.5 & $<$1.0 & $>$28.5 & $>$70.0 & $>$2.1 & $>$273.0 &  &  &  \\ 
                       & H10              &  25.4/  0.0/ 74.6 &   2.04 & 4.2$_{4.1}^{4.4}$ & 14.9$_{0.1}^{16.5}$ & $>$9.7 & 43.9$_{41.5}^{47.4}$ & -0.6$_{-0.67}^{-0.56}$ & $>$74.4 &  &  &  &  \\ 
                       & S15              &  30.8/ 18.4/ 50.8 &   6.23 & 0.3$_{0.2}^{0.3}$ & $<$20.1 & $<$3.0 & $>$77.4 & $>$983.6 & 13.5$_{13.4}^{13.6}$ &  &  &  &  \\ 
                       & S16$\circ$       &  47.6/  0.0/ 52.4 &   1.98 & 2.8$_{2.6}^{2.9}$ & $>$89.9 & $<$10.0 & $>$1.5 & $>$1.0 & $<$11.5 & $<$3.2 &   &  &  \\ 
                       & H17$\circ\bullet$ &  38.3/  3.0/ 58.8 &   1.49 & 3.8$_{3.7}^{3.9}$ & $<$0.0 & $>$9.8 & $>$-0.5 & $>$13.6 & $>$44.3 & $<$-2.5 & $>$0.5 & $>$0.7 &  \\ 
NGC3393                & F06$\circ$       &  96.1/  3.9/  0.0 &   2.74 & $<$0.5 & 9.8$_{5.1}^{10.3}$ & $<$20.3 & $>$6.0 & $>$-0.0 & 42.0$_{41.3}^{50.9}$ & 8.0$_{7.8}^{8.3}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  95.9/  4.1/  0.0 &   1.36 & 0.1$_{0.0}^{0.2}$ & $>$86.7 & $>$14.5 & $<$21.2 & 40.9$_{38.3}^{44.3}$ & 0.6$_{0.5}^{0.7}$ & $<$10.9 &  &  &  \\ 
                       & H10$\circ$       &  75.8/  6.7/ 17.5 &   4.12 & $<$0.5 & 85.6$_{84.0}^{86.9}$ & $>$9.9 & $>$59.9 & $>$-0.0 & 77.3$_{77.0}^{79.1}$ &  &  &  &  \\ 
                       & S15$\circ$       &  86.1/  3.9/ 10.0 &   1.97 & $<$0.5 & 66.9$_{65.6}^{67.9}$ & $<$3.0 & 38.5$_{32.9}^{39.5}$ & 237.6$_{212.6}^{263.1}$ & 10.6$_{9.7}^{12.3}$ &  &  &  &  \\ 
                       & S16$\circ$       & 100.0/  0.0/  0.0 &   2.15 & $<$0.5 & 61.7$_{56.0}^{68.4}$ & 52.1$_{49.7}^{54.5}$ & $<$0.0 & 1.0$_{0.6}^{1.1}$ & 26.5$_{24.1}^{28.6}$ & 6.4$_{5.1}^{6.9}$ &   &  &  \\ 
                       & H17$\circ$       &  69.2/  5.6/ 25.2 &   2.25 & $<$0.5 & 43.7$_{43.4}^{44.2}$ & $>$10.0 & $>$-0.5 & $>$14.9 & $>$44.9 & $>$-0.5 & $>$0.4 & $>$0.7 &  \\ 
\hline \hline
\end{tabular}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
Mrk417                 & F06$\circ$       &  97.9/  2.1/  0.0 &   5.35 & $<$0.5 & 9.9$_{6.8}^{10.1}$ & $<$20.1 & 5.52$_{5.48}^{5.58}$ & $>$-0.0 & $<$10.0 & $>$10.0 &  &  &  \\ 
                       & N08$\circ$       &  95.9/  4.1/  0.0 &   3.60 & $<$0.5 & $>$83.6 & $>$14.6 & $>$67.3 & 10.0$_{9.9}^{10.1}$ & 1.99$_{1.95}^{2.01}$ & $<$10.1 &  &  &  \\ 
                       & H10$\circ\bullet$ &  92.3/  5.4/  2.3 &   1.49 & $<$0.5 & 76.6$_{74.2}^{81.3}$ & $>$9.6 & $>$58.0 & -0.83$_{-0.86}^{-0.79}$ & $<$30.7 &  &  &  &  \\ 
                       & S15$\circ$       &  93.9/  6.1/  0.0 &  10.93 & 0.8$_{0.8}^{0.8}$ & $>$85.9 & $<$3.0 & 3.5$_{3.4}^{3.6}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ$       & 100.0/  0.0/  0.0 &   3.80 & $<$0.5 & $>$75.9 & $>$79.7 & $>$1.5 & $<$0.0 & $<$10.0 & $<$3.1 &   &  &  \\ 
                       & H17$\circ\bullet$ &  95.9/  4.1/  0.0 &   1.47 & 0.2$_{0.1}^{0.2}$ & 59.7$_{57.8}^{60.8}$ & $>$9.8 & -2.5$_{-2.52}^{-2.49}$ & $>$14.7 & $>$44.8 & -1.97$_{-1.99}^{-1.95}$ & $>$0.5 & $>$0.7 &  \\ 
Mrk421                 & F06$\circ$       &  88.9/  7.4/  3.7 &   3.51 & 0.8$_{0.7}^{0.9}$ & 39.9$_{22.3}^{46.0}$ & $<$20.2 & $<$0.0 & $<$-1.0 & $<$10.0 & 0.55$_{0.54}^{0.56}$ &  &  &  \\ 
                       & N08              &  82.8/ 13.0/  4.2 &   4.75 & $<$0.5 & $>$89.7 & 8.6$_{8.3}^{8.8}$ & $<$17.4 & $<$5.0 & $>$2.5 & $<$10.1 &  &  &  \\ 
                       & H10              &  83.9/  8.6/  7.6 &   2.28 & $<$0.5 & 60.2$_{59.3}^{61.5}$ & 5.0$_{4.9}^{5.1}$ & 45.0$_{43.9}^{45.5}$ & $<$-2.0 & $>$79.5 &  &  &  &  \\ 
                       & S15$\circ$       &  76.7/ 21.4/  1.9 &  23.57 & $<$0.5 & 33.0$_{32.9}^{33.1}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  83.2/ 13.4/  3.3 &   7.19 & $<$0.5 & 32.3$_{30.6}^{34.1}$ & 70.1$_{69.8}^{70.7}$ & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17              &  85.5/  7.8/  6.8 &   1.49 & $<$0.5 & 81.3$_{78.5}^{83.7}$ & 6.2$_{5.3}^{7.1}$ & $<$-3.0 & $<$7.8 & $>$43.5 & -2.23$_{-2.27}^{-2.18}$ & $<$0.1 & $>$0.6 &  \\ 
NGC3783                & F06$\circ$       & 100.0/  0.0/  0.0 &   4.37 & $<$0.5 & 60.0$_{59.7}^{60.4}$ & 28.1$_{27.6}^{28.4}$ & 0.08$_{0.06}^{0.1}$ & -0.5$_{-0.52}^{-0.45}$ & $<$10.0 & 4.3$_{4.2}^{4.5}$ &  &  &  \\ 
                       & N08$\circ$       &  92.2/  7.8/  0.0 &   2.63 & $<$0.5 & 84.3$_{82.2}^{86.1}$ & 5.0$_{4.7}^{5.5}$ & $<$21.4 & 10.5$_{10.2}^{10.6}$ & $<$0.0 & 40.6$_{38.7}^{43.3}$ &  &  &  \\ 
                       & H10$\circ\bullet$ &  88.0/  7.8/  4.2 &   1.00 & $<$0.5 & 47.2$_{40.2}^{53.2}$ & 5.0$_{4.2}^{5.2}$ & 48.6$_{46.1}^{52.1}$ & $>$-0.0 & $>$79.3 &  &  &  &  \\ 
                       & S15$\circ$       &  91.4/  8.3/  0.3 &   7.80 & $<$0.5 & $>$86.0 & $<$3.0 & $<$1.5 & 0.18$_{0.17}^{0.2}$ & $>$44.9 &  &  &  &  \\ 
                       & S16$\circ$       &  94.1/  5.9/  0.0 &   1.59 & $<$0.5 & 40.0$_{38.9}^{41.8}$ & 59.8$_{58.1}^{60.6}$ & $<$0.0 & $<$0.1 & 11.1$_{10.8}^{11.3}$ & 4.0$_{3.7}^{4.3}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  98.3/  0.0/  1.7 &   0.66 & 0.4$_{0.3}^{0.4}$ & 29.9$_{29.6}^{30.2}$ & $>$10.0 & -1.97$_{-1.99}^{-1.94}$ & 10.0$_{9.98}^{10.07}$ & $>$44.9 & -0.58$_{-0.6}^{-0.56}$ & $>$0.5 & $>$0.7 &  \\ 
NGC3786                & F06              &  34.4/  5.5/ 60.1 &   1.66 & $<$0.5 & 59.8$_{54.1}^{62.2}$ & $<$22.7 & $<$0.0 & -0.7$_{-0.9}^{-0.5}$ & $<$10.7 & 2.6$_{2.4}^{3.1}$ &  &  &  \\ 
                       & N08              &  34.9/  9.2/ 55.9 &   1.67 & $<$0.5 & $>$40.0 & $>$8.2 & $>$45.6 & $<$5.2 & 2.1$_{1.1}^{2.3}$ & $>$200.6 &  &  &  \\ 
                       & H10              &  29.6/  8.0/ 62.4 &   1.52 & 1.0$_{0.7}^{1.4}$ & $>$76.5 & $<$5.2 & $>$55.7 & $>$-0.0 & 60.6$_{51.6}^{66.8}$ &  &  &  &  \\ 
                       & S15              &  32.5/  8.5/ 58.9 &   2.07 & 0.7$_{0.6}^{0.8}$ & $>$85.5 & $<$3.0 & 7.7$_{7.0}^{7.9}$ & 0.7$_{0.4}^{1.1}$ & 13.52$_{13.51}^{14.06}$ &  &  &  &  \\ 
                       & S16              &  30.9/  7.1/ 61.9 &   1.63 & $<$0.5 & $>$55.2 & $>$74.1 & $>$1.2 & $>$0.0 & 15.3$_{11.9}^{17.6}$ & 5.0$_{3.9}^{9.3}$ &   &  &  \\ 
                       & H17              &  42.4/  0.0/ 57.6 &   1.79 & 1.2$_{1.0}^{1.3}$ & $<$0.4 & $>$9.5 & -2.7$_{-2.9}^{-2.6}$ & $>$13.4 & 35.8$_{35.1}^{38.5}$ & $>$-0.5 & $<$0.1 & $>$0.7 &  \\ 
UGC6728               & F06$\circ$       &  93.4/  6.6/  0.0 &   3.17 & $<$0.5 & 23.1$_{22.6}^{23.7}$ & $<$20.1 & $>$6.0 & $<$-1.0 & $<$10.0 & $>$9.8 &  &  &  \\ 
                       & N08$\circ$       &  93.3/  6.7/  0.0 &   1.84 & $<$0.5 & $>$68.7 & 11.3$_{9.8}^{13.0}$ & $<$52.5 & 10.0$_{9.2}^{10.3}$ & 2.3$_{2.1}^{2.4}$ & $<$10.3 &  &  &  \\ 
                       & H10$\circ\bullet$ &  90.5/  6.5/  3.0 &   1.28 & $<$0.5 & $>$86.3 & 3.1$_{2.7}^{3.5}$ & $<$13.7 & -1.52$_{-1.57}^{-1.48}$ & $>$73.0 &  &  &  &  \\ 
                       & S15$\circ$       &  90.2/  9.8/  0.0 &  10.78 & $<$0.5 & $<$20.8 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.53}$ &  &  &  &  \\ 
                       & S16$\circ$       &  94.3/  5.7/  0.0 &   3.25 & $<$0.5 & $>$77.8 & $>$79.5 & $>$1.5 & 1.18$_{1.15}^{1.22}$ & $<$10.0 & $<$3.2 &   &  &  \\ 
                       & H17$\circ\bullet$ &  95.3/  3.2/  1.6 &   1.07 & $<$0.5 & 54.2$_{53.4}^{58.0}$ & $<$5.7 & $<$-2.9 & $>$14.2 & $>$43.6 & $>$-0.5 & $>$0.5 & 0.18$_{0.16}^{0.21}$ &  \\ 
2MX1145-18 & F06$\circ$       &  93.6/  6.4/  0.0 &   4.53 & $<$0.5 & 18.0$_{17.5}^{18.5}$ & $<$20.0 & $>$6.0 & $<$-1.0 & $<$10.0 & $>$9.9 &  &  &  \\ 
                       & N08$\circ$       &  92.9/  7.1/  0.0 &   2.65 & $<$0.5 & 45.4$_{0.2}^{69.8}$ & 7.1$_{6.1}^{8.4}$ & $>$30.0 & 9.0$_{8.4}^{10.9}$ & $>$2.4 & 19.9$_{15.6}^{20.7}$ &  &  &  \\ 
                       & H10$\circ$       &  91.3/  6.1/  2.6 &   1.91 & $<$0.5 & 60.1$_{58.3}^{64.1}$ & 8.3$_{7.6}^{9.2}$ & $>$43.6 & -1.57$_{-1.61}^{-1.52}$ & $>$78.5 &  &  &  &  \\ 
                       & S15$\circ$       &  90.1/  9.8/  0.1 &  26.67 & $<$0.5 & $>$85.9 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  94.3/  5.7/  0.0 &   5.09 & $<$0.5 & 79.8$_{57.6}^{82.3}$ & $>$79.8 & $>$1.5 & $>$1.5 & $<$10.0 & 4.0$_{3.9}^{4.2}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  97.7/  1.5/  0.8 &   1.08 & 0.0$_{0.0}^{0.1}$ & 60.0$_{59.2}^{62.6}$ & $<$5.1 & $<$-3.0 & $>$14.4 & $>$43.6 & $>$-0.5 & $>$0.4 & 0.28$_{0.26}^{0.31}$ &  \\ 
Ark347                 & F06$\circ$       &  88.4/  6.1/  5.6 &   2.00 & $<$0.5 & $<$0.0 & $<$21.0 & $>$5.9 & $>$-0.0 & 11.2$_{11.1}^{11.4}$ & 8.5$_{8.3}^{9.0}$ &  &  &  \\ 
                       & N08$\circ$       &  88.4/  6.3/  5.3 &   1.51 & $<$0.5 & $>$51.2 & 1.9$_{1.7}^{4.2}$ & $>$50.8 & 6.9$_{6.5}^{7.3}$ & $<$0.9 & 60.0$_{55.1}^{65.9}$ &  &  &  \\ 
                       & H10$\circ$       &  85.7/  5.1/  9.1 &   2.09 & $<$0.5 & 45.0$_{36.9}^{49.4}$ & $>$9.5 & 56.6$_{53.2}^{59.1}$ & -0.7$_{-0.8}^{-0.6}$ & 73.1$_{69.8}^{78.9}$ &  &  &  &  \\ 
                       & S15$\circ$       &  84.1/  7.7/  8.2 &  12.36 & 0.3$_{0.2}^{0.3}$ & $>$85.9 & $<$3.0 & $<$1.5 & $<$0.0 & 27.0$_{26.3}^{27.2}$ &  &  &  &  \\ 
                       & S16$\circ$       &  88.5/  5.1/  6.4 &   2.13 & $<$0.5 & 10.0$_{3.1}^{10.6}$ & 75.9$_{75.6}^{76.4}$ & 1.0$_{0.99}^{1.01}$ & $<$0.0 & $<$10.0 & 5.0$_{4.97}^{5.03}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  90.9/  0.0/  9.1 &   1.01 & $<$0.0 & 28.4$_{18.4}^{30.6}$ & $<$6.2 & $<$-3.0 & 10.0$_{9.4}^{10.2}$ & $>$44.2 & $>$-0.6 & $<$0.2 & 0.63$_{0.59}^{0.75}$ &  \\ 
UGC7064               & F06$\circ$       &  83.6/  0.0/ 16.4 &   2.33 & $<$0.5 & 66.0$_{63.7}^{67.7}$ & $<$21.2 & $<$0.1 & $>$-0.1 & 11.8$_{11.6}^{12.4}$ & 5.6$_{5.0}^{6.1}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  75.2/  3.9/ 20.9 &   1.29 & $<$0.5 & $>$86.5 & 6.4$_{6.1}^{6.8}$ & $<$42.3 & 19.9$_{18.4}^{20.8}$ & 1.5$_{1.3}^{1.6}$ & 42.2$_{33.2}^{45.6}$ &  &  &  \\ 
                       & H10              &  65.4/  4.7/ 29.9 &   1.59 & $<$0.5 & 72.0$_{69.1}^{73.6}$ & 3.8$_{3.5}^{4.2}$ & $>$52.2 & $>$-0.0 & $>$79.3 &  &  &  &  \\ 
                       & S15              &  73.3/  3.9/ 22.8 &   3.88 & $<$0.5 & $>$85.8 & $<$3.0 & $<$1.7 & 28.3$_{14.2}^{31.0}$ & $>$44.6 &  &  &  &  \\ 
                       & S16              &  73.7/  2.8/ 23.5 &   1.52 & $<$0.5 & 49.4$_{45.6}^{51.5}$ & 50.4$_{48.9}^{51.4}$ & $<$0.0 & $<$0.0 & $<$10.2 & 7.0$_{6.5}^{7.3}$ &   &  &  \\ 
                       & H17              &  70.8/  0.0/ 29.2 &   1.09 & 0.1$_{0.0}^{0.1}$ & 21.3$_{20.7}^{22.0}$ & $>$8.4 & $<$-2.9 & $>$13.9 & $>$41.3 & $>$-0.5 & $<$0.1 & $>$0.7 &  \\ 
NGC4151                & F06$\circ$       &  96.0/  4.0/  0.0 &   3.94 & $<$0.5 & 10.2$_{7.1}^{10.4}$ & $<$20.1 & $>$6.0 & $>$-0.0 & $<$10.0 & $>$9.8 &  &  &  \\ 
                       & N08$\circ$       &  94.8/  5.2/  0.0 &   2.02 & $<$0.5 & $>$87.5 & $>$14.1 & 28.7$_{25.1}^{35.6}$ & 10.1$_{9.9}^{10.7}$ & 1.64$_{1.58}^{1.75}$ & $<$10.2 &  &  &  \\ 
                       & H10$\circ$       &  88.1/  4.8/  7.1 &   1.89 & $<$0.5 & 69.6$_{64.8}^{78.4}$ & 8.3$_{6.0}^{9.5}$ & $>$54.4 & -0.77$_{-0.82}^{-0.73}$ & 36.3$_{33.8}^{41.1}$ &  &  &  &  \\ 
                       & S15$\circ$       &  89.9/  7.0/  3.1 &  22.13 & 0.6$_{0.6}^{0.6}$ & $>$86.0 & $<$3.0 & 2.38$_{2.34}^{2.41}$ & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  97.2/  2.8/  0.0 &   3.44 & $<$0.5 & $<$16.1 & $>$79.6 & $>$1.5 & $<$0.0 & $<$10.0 & 3.81$_{3.76}^{4.0}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  92.7/  2.7/  4.5 &   1.23 & $<$0.5 & 59.9$_{59.1}^{60.8}$ & 7.0$_{6.9}^{7.1}$ & -2.5$_{-2.52}^{-2.49}$ & $>$14.1 & $>$44.8 & -0.92$_{-0.96}^{-0.89}$ & 0.4$_{0.39}^{0.41}$ & 0.38$_{0.36}^{0.41}$ &  \\ 
NGC4235                & F06              &  78.5/ 11.7/  9.9 &   1.51 & $<$0.5 & 38.8$_{37.3}^{41.3}$ & $<$20.4 & $>$5.9 & $>$-0.0 & $<$10.0 & $>$8.4 &  &  &  \\ 
                       & N08              &  79.3/ 11.6/  9.1 &   1.13 & $<$0.5 & $<$73.0 & 5.7$_{4.3}^{9.4}$ & $<$40.0 & $<$9.4 & $>$1.1 & 79.6$_{40.3}^{104.9}$ &  &  &  \\ 
                       & H10              &  78.8/  8.9/ 12.3 &   1.28 & $<$0.5 & 44.6$_{40.9}^{51.8}$ & 6.4$_{5.4}^{7.8}$ & $>$53.9 & -1.1$_{-1.2}^{-0.6}$ & $>$71.5 &  &  &  &  \\ 
                       & S15              &  76.3/ 14.1/  9.6 &   2.91 & $<$0.5 & 32.9$_{28.3}^{33.8}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.57}$ &  &  &  &  \\ 
                       & S16              &  79.9/  9.8/ 10.3 &   1.70 & $<$0.5 & 69.6$_{64.8}^{79.3}$ & $>$78.7 & $>$1.4 & $>$1.4 & $<$10.2 & 3.4$_{3.2}^{3.7}$ &   &  &  \\ 
                       & H17              &  84.6/  4.8/ 10.6 &   1.13 & 0.3$_{0.3}^{0.4}$ & $<$3.6 & $>$5.0 & -2.51$_{-2.69}^{-2.47}$ & $<$14.5 & 33.9$_{31.4}^{43.3}$ & $>$-0.7 & $<$0.1 & $>$0.3 &  \\ 
M106                   & F06              &  84.7/  4.7/ 10.6 &   2.39 & $<$0.5 & $<$0.1 & $<$20.2 & $>$6.0 & $>$-0.0 & $<$10.1 & 5.0$_{4.8}^{5.6}$ &  &  &  \\ 
                       & N08              &  85.3/  4.6/ 10.1 &   1.25 & $<$0.5 & $<$75.4 & 4.0$_{2.3}^{5.4}$ & $<$28.2 & $<$5.6 & $<$1.5 & 91.4$_{59.2}^{178.8}$ &  &  &  \\ 
                       & H10              &  83.3/  3.1/ 13.6 &   1.91 & $<$0.5 & $<$31.7 & 6.8$_{6.0}^{8.3}$ & $>$58.8 & -0.66$_{-0.7}^{-0.61}$ & 70.1$_{62.3}^{76.8}$ &  &  &  &  \\ 
                       & S15              &  81.6/  7.0/ 11.4 &   4.45 & $<$0.5 & 80.4$_{79.0}^{82.3}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.54}$ &  &  &  &  \\ 
                       & S16              &  85.1/  4.2/ 10.7 &   3.10 & $<$0.5 & 66.4$_{60.3}^{68.4}$ & $>$79.3 & 0.2$_{0.1}^{0.5}$ & $>$1.5 & $<$10.0 & $<$3.9 &   &  &  \\ 
                       & H17              &  84.4/  2.6/ 13.1 &   1.46 & $<$0.5 & 45.1$_{40.5}^{45.7}$ & $>$9.7 & $<$-3.0 & 10.0$_{9.7}^{10.3}$ & 32.4$_{31.8}^{33.0}$ & $>$-0.5 & $<$0.1 & 0.23$_{0.2}^{0.27}$ &  \\ 
Mrk50                  & F06$\circ$       &  91.4/  8.6/  0.0 &   5.41 & $<$0.5 & $<$1.0 & $<$20.1 & 4.0$_{3.99}^{4.01}$ & $<$-1.0 & $<$10.0 & 2.44$_{2.4}^{2.48}$ &  &  &  \\ 
                       & N08$\circ$       &  91.4/  8.6/  0.0 &   2.15 & $<$0.5 & $>$83.6 & 7.0$_{6.9}^{7.1}$ & 54.3$_{48.5}^{61.4}$ & $<$5.0 & $>$2.5 & $<$10.1 &  &  &  \\ 
                       & H10$\circ\bullet$ &  90.9/  7.4/  1.6 &   1.11 & $<$0.5 & 60.0$_{58.2}^{63.6}$ & $>$9.6 & $<$7.3 & $<$-2.0 & 49.5$_{48.2}^{51.8}$ &  &  &  &  \\ 
                       & S15$\circ$       &  84.1/ 15.9/  0.0 &  18.29 & $<$0.5 & 33.0$_{32.9}^{33.2}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  90.6/  9.4/  0.0 &   6.52 & $<$0.5 & 51.0$_{48.2}^{52.7}$ & $>$79.5 & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ\bullet$ &  94.2/  5.8/  0.0 &   1.06 & $<$0.5 & $>$77.2 & 7.4$_{6.5}^{8.3}$ & $<$-3.0 & 9.8$_{7.1}^{12.8}$ & $>$34.0 & -1.4$_{-1.5}^{-1.3}$ & $<$0.3 & $<$0.2 &  \\ 
\hline \hline
\end{tabular}
\caption{Spectral fit results (continuation). 
}
\label{tab:samplefit}
\end{center}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\scriptsize
\begin{center}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
NGC4388                & F06$\circ\bullet$ &  83.2/  0.0/ 16.8 &   1.86 & $<$0.5 & $<$10.1 & $<$20.2 & 0.09$_{0.06}^{0.12}$ & $>$-0.0 & 27.9$_{27.0}^{28.9}$ & 3.0$_{2.9}^{3.4}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  62.0/ 10.0/ 28.0 &   1.44 & 0.9$_{0.9}^{1.0}$ & $>$86.9 & $>$14.3 & 46.6$_{41.7}^{51.6}$ & 30.0$_{29.2}^{32.9}$ & 1.1$_{1.0}^{1.2}$ & $<$10.3 &  &  &  \\ 
                       & H10$\circ$       &  50.8/ 12.2/ 37.0 &   3.94 & 1.3$_{1.3}^{1.4}$ & $>$89.8 & 4.1$_{4.0}^{4.3}$ & $>$59.0 & $>$-0.0 & $>$79.1 &  &  &  &  \\ 
                       & S15$\circ$       &  46.9/  8.4/ 44.7 &   3.73 & $<$0.5 & $<$19.8 & $<$3.0 & 76.5$_{75.6}^{77.0}$ & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  78.9/  0.0/ 21.1 &   1.65 & 0.3$_{0.3}^{0.4}$ & 70.2$_{69.4}^{71.2}$ & 50.0$_{49.2}^{51.4}$ & 1.23$_{1.2}^{1.25}$ & $<$0.5 & $>$28.9 & 6.2$_{5.8}^{6.4}$ &   &  &  \\ 
                       & H17$\circ$       &  42.7/  9.9/ 47.4 &   2.29 & 1.6$_{1.5}^{1.6}$ & 51.0$_{49.7}^{52.2}$ & $>$9.9 & -1.99$_{-2.01}^{-1.97}$ & $>$14.4 & $>$44.7 & $>$-0.5 & 0.3$_{0.29}^{0.31}$ & $>$0.7 &  \\ 
NGC4395                & F06$\circ$       &  92.0/  8.0/  0.0 &   1.59 & $<$0.5 & 20.1$_{18.5}^{21.7}$ & $<$21.0 & $>$5.9 & $>$-0.1 & 68.9$_{67.4}^{71.6}$ & 6.0$_{5.7}^{6.3}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  92.7/  7.3/  0.0 &   1.04 & $<$0.5 & 27.7$_{19.8}^{35.3}$ & 11.0$_{9.6}^{11.9}$ & $>$58.9 & 66.1$_{63.6}^{69.3}$ & 0.5$_{0.36}^{0.52}$ & $<$10.2 &  &  &  \\ 
                       & H10$\circ$       &  58.3/ 12.7/ 29.0 &   3.45 & $<$0.5 & $>$89.7 & $>$10.0 & $>$59.6 & $>$-0.0 & $>$79.9 &  &  &  &  \\ 
                       & S15$\circ\bullet$ &  71.6/ 10.1/ 18.3 &   1.34 & $<$0.5 & 59.6$_{53.6}^{62.3}$ & $>$15.3 & 2.2$_{2.1}^{2.5}$ & $<$0.0 & $>$43.2 &  &  &  &  \\ 
                       & S16$\circ$       &  94.0/  6.0/  0.0 &   1.57 & $<$0.5 & 46.9$_{43.3}^{49.3}$ & 48.3$_{45.3}^{51.3}$ & $<$0.0 & $<$0.1 & $>$29.3 & 5.3$_{5.1}^{6.7}$ &   &  &  \\ 
                       & H17$\circ$       &  53.0/ 11.5/ 35.5 &   3.22 & 0.1$_{0.0}^{0.1}$ & 51.1$_{48.4}^{55.4}$ & $>$10.0 & $>$-0.5 & $>$14.9 & $>$44.9 & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
NGC4507                & F06$\circ$       &  87.1/  2.6/ 10.3 &   1.98 & $<$0.5 & 60.9$_{57.7}^{67.0}$ & 27.7$_{25.2}^{38.1}$ & $<$0.1 & $>$-0.5 & $<$10.5 & 3.5$_{2.9}^{3.8}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  82.1/  7.6/ 10.4 &   1.28 & $<$0.5 & $>$88.0 & 7.5$_{6.9}^{8.7}$ & $<$37.3 & 29.9$_{23.8}^{49.0}$ & 1.7$_{1.6}^{1.9}$ & 20.0$_{16.1}^{23.3}$ &  &  &  \\ 
                       & H10              &  70.0/  8.4/ 21.6 &   1.50 & $<$0.5 & 73.1$_{66.4}^{79.8}$ & $<$3.2 & $>$53.5 & -0.4$_{-0.6}^{-0.2}$ & $>$76.6 &  &  &  &  \\ 
                       & S15              &  77.2/  8.9/ 13.9 &   4.34 & $<$0.5 & $>$85.9 & $<$3.0 & $<$1.5 & $<$0.0 & $>$30.0 &  &  &  &  \\ 
                       & S16              &  78.0/  6.9/ 15.0 &   1.69 & $<$0.5 & 59.0$_{49.3}^{64.8}$ & 59.4$_{55.8}^{62.2}$ & $<$0.0 & 0.7$_{0.3}^{1.2}$ & $<$10.4 & 4.4$_{3.5}^{5.6}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  86.9/  0.0/ 13.1 &   1.29 & 0.1$_{0.1}^{0.2}$ & 15.1$_{9.8}^{16.0}$ & $>$9.1 & $<$-2.9 & $>$14.7 & $>$43.0 & $>$-0.5 & $<$0.2 & 0.54$_{0.51}^{0.57}$ &  \\ 
E506-G027            & F06              &  75.8/  0.0/ 24.2 &   3.65 & 2.6$_{2.6}^{2.7}$ & $<$0.0 & $>$59.9 & $<$0.0 & $<$-1.0 & $<$10.0 & 1.45$_{1.44}^{1.47}$ &  &  &  \\ 
                       & N08$\circ$       &  76.5/ 12.6/ 10.9 &   2.78 & 1.9$_{1.8}^{1.9}$ & $<$0.2 & $>$14.9 & $>$69.5 & $<$5.0 & 0.5$_{0.32}^{0.53}$ & 20.0$_{19.9}^{20.1}$ &  &  &  \\ 
                       & H10              &  71.6/  0.0/ 28.4 &   1.74 & 2.4$_{2.3}^{2.4}$ & 45.8$_{40.0}^{48.4}$ & 5.0$_{4.8}^{5.1}$ & 29.9$_{23.2}^{31.1}$ & $<$-2.0 & $>$78.7 &  &  &  &  \\ 
                       & S15              &  64.5/ 21.9/ 13.5 &  13.88 & 0.9$_{0.9}^{1.0}$ & $>$85.9 & $<$3.0 & 7.69$_{7.27}^{7.72}$ & $<$0.0 & 13.5$_{13.5}^{13.54}$ &  &  &  &  \\ 
                       & S16$\circ$       &  81.2/ 10.5/  8.3 &   5.62 & 2.4$_{2.4}^{2.5}$ & $<$13.4 & 70.0$_{69.8}^{71.0}$ & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17              &  74.1/  0.0/ 25.9 &   0.61 & 2.2$_{2.2}^{2.3}$ & $>$88.9 & 8.4$_{6.9}^{8.7}$ & $<$-2.9 & $>$14.4 & $>$44.2 & $<$-2.4 & $<$0.1 & $>$0.7 &  \\ 
NGC4686                & F06              &  81.0/  9.3/  9.7 &   1.44 & 0.4$_{0.3}^{0.5}$ & 9.9$_{0.8}^{10.6}$ & $<$20.2 & 4.02$_{3.98}^{4.1}$ & $<$-1.0 & $<$10.0 & 5.6$_{5.4}^{5.7}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  79.8/ 10.7/  9.5 &   0.66 & 0.7$_{0.6}^{0.8}$ & $>$69.9 & $>$11.4 & $>$37.2 & $<$5.1 & $>$2.3 & 17.8$_{14.7}^{21.9}$ &  &  &  \\ 
                       & H10              &  72.1/ 10.3/ 17.5 &   1.10 & 0.5$_{0.4}^{0.6}$ & $>$58.9 & $>$9.6 & $<$7.6 & -1.6$_{-1.64}^{-1.56}$ & 49.6$_{46.5}^{52.9}$ &  &  &  &  \\ 
                       & S15              &  72.5/ 16.3/ 11.2 &   4.28 & 0.8$_{0.7}^{0.8}$ & $>$85.8 & $<$3.0 & 1.74$_{1.68}^{1.79}$ & $<$0.0 & 13.5$_{13.5}^{13.67}$ &  &  &  &  \\ 
                       & S16              &  78.2/ 10.5/ 11.3 &   1.72 & 0.4$_{0.4}^{0.5}$ & $>$85.3 & $>$78.3 & $>$1.5 & $>$1.5 & $<$10.0 & 4.9$_{4.8}^{5.0}$ &   &  &  \\ 
                       & H17              &  85.7/  0.0/ 14.3 &   0.69 & 0.8$_{0.7}^{0.8}$ & $<$32.9 & $<$6.4 & $<$-3.0 & $>$7.0 & $>$41.4 & -1.0$_{-1.1}^{-0.9}$ & $<$0.1 & 0.3$_{0.26}^{0.35}$ &  \\ 
NGC4941                & F06$\circ$       & 100.0/  0.0/  0.0 &   3.34 & $<$0.5 & 70.0$_{69.6}^{70.3}$ & $<$20.3 & $<$0.1 & $<$-0.9 & $<$12.2 & 7.9$_{7.5}^{8.5}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  78.1/  6.2/ 15.7 &   1.21 & $<$0.5 & $>$0.0 & 6.0$_{4.9}^{10.9}$ & $>$37.4 & 10.0$_{9.1}^{11.8}$ & $>$1.0 & 199.2$_{172.5}^{231.1}$ &  &  &  \\ 
                       & H10$\circ$       &  75.4/  5.7/ 18.8 &   2.46 & $<$0.5 & 64.8$_{62.9}^{67.0}$ & 6.3$_{6.0}^{7.9}$ & $>$59.2 & $>$-0.0 & $>$79.4 &  &  &  &  \\ 
                       & S15$\circ$       &  89.7/  4.1/  6.2 &   4.25 & $<$0.5 & $>$85.9 & $<$3.0 & 7.7$_{7.5}^{7.8}$ & 14.1$_{13.7}^{17.1}$ & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  98.3/  1.7/  0.0 &   3.35 & $<$0.5 & $>$90.0 & $<$10.0 & $<$0.0 & $>$1.4 & 11.8$_{11.5}^{12.0}$ & $<$3.1 &   &  &  \\ 
                       & H17$\circ$       &  75.8/  5.5/ 18.7 &   1.94 & $<$0.5 & 37.4$_{35.2}^{41.5}$ & $>$8.3 & $>$-0.5 & $>$13.9 & $>$42.9 & $>$-0.7 & 0.36$_{0.33}^{0.39}$ & 0.29$_{0.19}^{0.31}$ &  \\ 
NGC4939                & F06$\circ$       &  97.2/  2.8/  0.0 &   2.73 & $<$0.5 & 19.9$_{19.3}^{20.5}$ & $<$20.1 & $>$6.0 & $>$-0.0 & 28.5$_{27.9}^{28.9}$ & $>$9.9 &  &  &  \\ 
                       & N08$\circ\bullet$ &  97.1/  2.9/  0.0 &   1.27 & $<$0.5 & 79.7$_{79.1}^{82.3}$ & $>$14.8 & 22.0$_{20.2}^{27.9}$ & 20.0$_{19.8}^{20.3}$ & 0.49$_{0.24}^{0.51}$ & $<$10.2 &  &  &  \\ 
                       & H10$\circ$       &  88.3/  5.5/  6.2 &   1.83 & $<$0.5 & 84.4$_{82.0}^{87.1}$ & 3.2$_{3.0}^{3.3}$ & $>$58.6 & $>$-0.0 & $>$79.6 &  &  &  &  \\ 
                       & S15$\circ$       &  96.5/  3.5/  0.0 &   3.10 & $<$0.5 & $>$85.8 & $<$3.0 & 8.8$_{7.1}^{8.9}$ & 30.0$_{29.8}^{30.8}$ & 13.5$_{13.4}^{17.0}$ &  &  &  &  \\ 
                       & S16$\circ$       &  98.4/  1.6/  0.0 &   1.99 & $<$0.5 & 40.0$_{35.9}^{44.5}$ & $>$78.4 & $<$0.0 & $<$0.0 & 17.0$_{16.2}^{17.8}$ & $<$3.6 &   &  &  \\ 
                       & H17$\circ\bullet$ &  94.0/  0.0/  6.0 &   1.16 & $<$0.5 & 24.3$_{23.9}^{24.9}$ & $>$9.2 & $<$-2.9 & $>$14.5 & $>$42.8 & $>$-0.5 & $<$0.2 & $>$0.7 &  \\ 
E323-077             & F06              &  76.3/  4.0/ 19.6 &   2.09 & $<$0.5 & 27.6$_{24.3}^{30.4}$ & 51.5$_{49.6}^{56.1}$ & $<$0.0 & $<$-1.0 & $<$10.1 & 1.4$_{1.1}^{1.6}$ &  &  &  \\ 
                       & N08              &  69.4/  8.9/ 21.7 &   3.19 & $<$0.5 & $>$87.6 & 3.0$_{2.9}^{3.1}$ & 42.5$_{40.0}^{43.3}$ & $>$82.8 & $>$2.5 & 45.6$_{44.7}^{47.8}$ &  &  &  \\ 
                       & H10              &  66.1/  8.0/ 25.9 &   2.54 & $<$0.5 & 14.9$_{6.1}^{17.4}$ & $>$9.6 & 51.8$_{50.7}^{53.1}$ & -0.85$_{-0.89}^{-0.8}$ & $>$79.3 &  &  &  &  \\ 
                       & S15              &  65.3/ 10.4/ 24.3 &   9.64 & $<$0.5 & $>$85.8 & $<$3.0 & 1.59$_{1.55}^{1.62}$ & $<$0.0 & 13.51$_{13.51}^{13.72}$ &  &  &  &  \\ 
                       & S16              &  68.5/  8.3/ 23.2 &   2.59 & $<$0.5 & 20.0$_{14.8}^{21.1}$ & 64.5$_{62.4}^{66.0}$ & $>$1.5 & $>$1.4 & $<$10.1 & $>$10.8 &   &  &  \\ 
                       & H17              &  79.1/  0.0/ 20.9 &   1.77 & 0.4$_{0.4}^{0.4}$ & $<$0.0 & $>$9.8 & $<$-3.0 & 12.1$_{11.4}^{12.8}$ & 35.3$_{34.9}^{35.9}$ & $>$-0.5 & 0.2$_{0.2}^{0.2}$ & $>$0.7 &  \\ 
NGC4992                & F06$\circ$       &  83.7/  0.0/ 16.3 &   3.03 & 2.9$_{2.8}^{3.0}$ & $<$0.0 & $>$60.0 & $<$0.0 & $<$-1.0 & $<$10.0 & 1.42$_{1.41}^{1.44}$ &  &  &  \\ 
                       & N08              &  57.4/ 24.8/ 17.8 &   3.98 & 1.9$_{1.9}^{2.0}$ & $<$0.1 & $>$14.8 & $>$69.1 & $<$5.0 & 0.5$_{0.4}^{0.6}$ & 20.0$_{19.8}^{20.1}$ &  &  &  \\ 
                       & H10              &  55.7/  9.6/ 34.7 &   2.74 & 2.5$_{2.5}^{2.6}$ & 30.3$_{27.7}^{39.9}$ & 5.0$_{4.9}^{5.3}$ & 29.8$_{27.2}^{30.5}$ & $<$-2.0 & $>$79.1 &  &  &  &  \\ 
                       & S15              &  50.7/ 31.1/ 18.2 &  12.04 & 1.1$_{1.0}^{1.1}$ & $>$85.9 & $<$3.0 & 5.6$_{4.9}^{12.7}$ & $<$0.0 & 13.5$_{13.5}^{13.55}$ &  &  &  &  \\ 
                       & S16$\circ$       &  65.9/ 19.6/ 14.6 &   4.84 & 2.6$_{2.6}^{2.7}$ & $<$11.2 & 70.0$_{69.6}^{70.4}$ & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17              &  55.6/ 10.9/ 33.5 &   1.93 & 2.3$_{2.2}^{2.3}$ & $>$89.8 & $<$8.8 & -2.75$_{-2.79}^{-2.71}$ & $>$14.6 & $>$44.3 & $<$-2.5 & $<$0.1 & 0.47$_{0.45}^{0.62}$ &  \\ 
IISZ010                & F06$\circ$       &  97.9/  2.1/  0.0 &  11.89 & 0.1$_{0.1}^{0.2}$ & $<$0.0 & $<$20.0 & 4.0$_{4.0}^{4.01}$ & $>$-0.0 & $<$10.0 & 3.0$_{2.99}^{3.0}$ &  &  &  \\ 
                       & N08$\circ$       &  97.3/  2.7/  0.0 &   6.77 & $<$0.5 & $>$77.9 & 8.9$_{8.6}^{9.1}$ & $>$67.3 & $<$5.0 & 1.37$_{1.24}^{1.44}$ & $<$10.0 &  &  &  \\ 
                       & H10$\circ\bullet$ &  97.2/  2.8/  0.0 &   1.04 & $<$0.5 & 77.6$_{47.1}^{89.1}$ & $>$8.6 & $>$45.8 & -1.25$_{-1.31}^{-1.2}$ & 32.7$_{31.5}^{35.0}$ &  &  &  &  \\ 
                       & S15$\circ$       &  93.8/  6.2/  0.0 &  28.94 & $<$0.5 & $>$85.9 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  98.6/  1.4/  0.0 &  10.69 & $<$0.5 & 80.2$_{79.4}^{81.5}$ & $>$79.9 & $>$1.5 & 1.09$_{1.08}^{1.11}$ & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ\bullet$ &  97.6/  2.4/  0.0 &   1.25 & $<$0.0 & $>$89.6 & 7.0$_{6.9}^{7.1}$ & -2.5$_{-2.5}^{-2.5}$ & $>$10.7 & $<$30.1 & -1.0$_{-1.04}^{-0.94}$ & $>$0.4 & 0.45$_{0.42}^{0.47}$ &  \\ 
M-03-34-064          & F06$\circ\bullet$ &  93.2/  1.7/  5.1 &   1.43 & 0.1$_{0.0}^{0.2}$ & $<$0.0 & $<$21.6 & $>$5.7 & -0.24$_{-0.27}^{-0.15}$ & 11.9$_{11.7}^{12.1}$ & $>$9.9 &  &  &  \\ 
                       & N08$\circ\bullet$ &  97.6/  2.4/  0.0 &   1.15 & 0.6$_{0.5}^{0.6}$ & $>$79.4 & 9.1$_{8.2}^{9.7}$ & $>$44.2 & $>$91.8 & 2.37$_{2.32}^{2.39}$ & 25.7$_{23.6}^{26.9}$ &  &  &  \\ 
                       & H10$\circ$       &  86.5/  2.0/ 11.5 &   1.90 & 0.6$_{0.6}^{0.7}$ & 47.8$_{44.1}^{51.5}$ & $>$8.6 & $>$57.4 & $>$-0.2 & 67.3$_{62.1}^{72.8}$ &  &  &  &  \\ 
                       & S15$\circ$       &  82.2/  4.8/ 13.0 &   6.68 & 0.7$_{0.7}^{0.7}$ & $>$85.9 & $<$3.0 & $<$1.5 & 0.43$_{0.35}^{0.51}$ & $>$44.8 &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  87.0/  1.9/ 11.1 &   1.14 & $<$0.5 & 14.9$_{11.5}^{21.2}$ & $>$77.6 & 0.57$_{0.24}^{0.64}$ & 0.6$_{0.5}^{0.8}$ & $<$10.1 & $>$10.5 &   &  &  \\ 
                       & H17$\circ\bullet$ &  82.2/  0.0/ 17.8 &   1.20 & 0.5$_{0.4}^{0.5}$ & 25.7$_{23.2}^{29.1}$ & $>$5.0 & $<$-2.9 & $>$12.6 & $>$37.5 & $>$-0.9 & $<$0.3 & $>$0.4 &  \\ 
CenA                   & F06              &  58.4/ 12.0/ 29.7 &   2.13 & 1.9$_{1.9}^{1.9}$ & $<$0.1 & $<$20.5 & $>$6.0 & $>$-0.0 & 10.2$_{10.1}^{10.3}$ & $>$9.7 &  &  &  \\ 
                       & N08$\circ\bullet$ &  61.2/ 11.2/ 27.6 &   1.20 & 2.2$_{2.1}^{2.2}$ & 19.7$_{18.1}^{21.2}$ & $>$15.0 & $>$69.9 & 9.1$_{9.0}^{9.2}$ & 0.5$_{0.46}^{0.51}$ & 20.0$_{19.98}^{20.03}$ &  &  &  \\ 
                       & H10              &  56.0/  7.2/ 36.9 &   2.48 & 2.4$_{2.3}^{2.4}$ & 29.7$_{20.2}^{31.1}$ & $>$9.8 & $>$58.5 & -0.57$_{-0.6}^{-0.54}$ & 69.6$_{67.0}^{76.1}$ &  &  &  &  \\ 
                       & S15              &  47.2/ 16.7/ 36.1 &  11.43 & 2.8$_{2.7}^{2.8}$ & $>$86.0 & $<$3.0 & 8.53$_{8.46}^{8.65}$ & 30.0$_{29.8}^{30.1}$ & 13.5$_{13.4}^{13.6}$ &  &  &  &  \\ 
                       & S16              &  58.3/  9.6/ 32.1 &   2.57 & 1.7$_{1.6}^{1.7}$ & 20.0$_{15.2}^{25.7}$ & $>$79.6 & $>$1.5 & 1.21$_{1.16}^{1.29}$ & $<$10.0 & $>$10.6 &   &  &  \\ 
                       & H17              &  59.2/  0.0/ 40.8 &   1.31 & 2.2$_{2.1}^{2.2}$ & 19.4$_{19.3}^{23.2}$ & $<$5.7 & $<$-3.0 & $>$13.2 & 33.9$_{32.2}^{36.4}$ & -0.72$_{-0.88}^{-0.66}$ & $<$0.1 & 0.6$_{0.51}^{0.65}$ &  \\ 
\hline \hline
\end{tabular}
\caption{Spectral fit results (continuation). 
}
\label{tab:samplefit}
\end{center}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\scriptsize
\begin{center}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
M-06-30-015          & F06$\circ$       & 100.0/  0.0/  0.0 &   1.68 & $<$0.5 & 56.6$_{54.0}^{60.5}$ & 39.4$_{39.0}^{39.6}$ & $<$0.0 & -0.91$_{-0.94}^{-0.84}$ & $<$10.1 & 3.0$_{2.95}^{3.03}$ &  &  &  \\ 
                       & N08$\circ$       &  91.0/  7.9/  1.0 &   2.56 & $<$0.5 & $>$89.1 & 6.5$_{6.1}^{6.7}$ & $<$31.1 & $>$69.1 & 2.08$_{2.04}^{2.13}$ & 22.7$_{21.5}^{25.4}$ &  &  &  \\ 
                       & H10$\circ$       &  84.2/  7.2/  8.6 &   2.56 & $<$0.5 & $<$11.3 & 6.2$_{5.7}^{6.6}$ & 38.0$_{36.6}^{40.0}$ & -0.3$_{-0.4}^{-0.2}$ & $>$79.4 &  &  &  &  \\ 
                       & S15$\circ$       &  80.3/ 10.1/  9.7 &   7.06 & $<$0.5 & $>$85.9 & $<$3.0 & 5.9$_{5.6}^{6.1}$ & $<$0.0 & 13.5$_{13.5}^{13.54}$ &  &  &  &  \\ 
                       & S16$\circ$       &  89.9/  6.2/  3.8 &   1.73 & $<$0.5 & 55.6$_{54.1}^{56.5}$ & 40.0$_{38.9}^{40.6}$ & $>$1.4 & 0.5$_{0.3}^{0.7}$ & $<$10.3 & 6.7$_{6.3}^{7.2}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  91.4/  2.1/  6.6 &   0.95 & 0.1$_{0.1}^{0.1}$ & 16.9$_{14.2}^{17.3}$ & $>$9.9 & -2.3$_{-2.4}^{-2.1}$ & $>$14.8 & $>$44.7 & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
NGC5252                & F06$\circ$       &  85.4/ 11.4/  3.2 &   3.45 & $<$0.5 & 11.6$_{10.3}^{13.1}$ & $<$20.2 & $>$6.0 & $>$-0.0 & $<$10.0 & 6.0$_{5.9}^{6.7}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  85.3/ 12.5/  2.2 &   1.65 & $<$0.5 & $>$67.6 & 8.1$_{7.1}^{11.0}$ & $>$15.0 & 13.7$_{10.4}^{22.0}$ & 1.8$_{1.4}^{2.1}$ & $<$10.8 &  &  &  \\ 
                       & H10              &  79.7/ 12.3/  8.0 &   1.39 & $<$0.5 & 53.5$_{16.3}^{61.3}$ & $<$6.6 & $>$5.0 & -0.74$_{-0.8}^{-0.69}$ & 52.1$_{39.7}^{59.1}$ &  &  &  &  \\ 
                       & S15$\circ$       &  83.3/ 13.6/  3.2 &   9.43 & $<$0.5 & $>$85.8 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ$       &  85.4/ 10.7/  3.9 &   3.20 & $<$0.5 & 72.4$_{68.5}^{81.1}$ & $>$79.4 & $>$1.5 & 0.8$_{0.7}^{0.9}$ & $<$10.0 & $<$3.1 &   &  &  \\ 
                       & H17              &  85.2/  8.4/  6.4 &   1.28 & $<$0.5 & 30.0$_{29.3}^{31.1}$ & $>$9.6 & -2.66$_{-2.76}^{-2.65}$ & 10.0$_{9.8}^{13.2}$ & $<$30.3 & $>$-0.5 & 0.31$_{0.27}^{0.35}$ & $>$0.7 &  \\ 
IC4329A                & F06$\circ$       &  95.5/  4.5/  0.0 &   3.26 & $<$0.5 & $<$0.0 & $<$20.1 & 4.0$_{3.99}^{4.03}$ & $<$-1.0 & $<$10.0 & 4.72$_{4.68}^{5.23}$ &  &  &  \\ 
                       & N08$\circ$       &  93.3/  6.7/  0.0 &   2.02 & 0.4$_{0.3}^{0.5}$ & $<$16.0 & $>$14.6 & $>$68.0 & 6.1$_{5.9}^{6.2}$ & 2.2$_{2.1}^{2.3}$ & 16.1$_{15.3}^{17.3}$ &  &  &  \\ 
                       & H10$\circ$       &  87.8/  6.4/  5.8 &   1.49 & 0.3$_{0.2}^{0.3}$ & 32.0$_{21.0}^{34.3}$ & $>$9.6 & $<$6.6 & -1.8$_{-1.83}^{-1.77}$ & $>$78.8 &  &  &  &  \\ 
                       & S15$\circ$       &  88.5/  8.9/  2.6 &  39.40 & $<$0.5 & $>$86.0 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  93.3/  5.7/  1.0 &   4.93 & $<$0.5 & $>$88.4 & 70.3$_{69.9}^{73.7}$ & $>$1.5 & $>$1.5 & $<$10.0 & 4.62$_{4.59}^{4.67}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  97.4/  0.0/  2.6 &   0.76 & 0.4$_{0.4}^{0.4}$ & 60.6$_{59.6}^{61.5}$ & 7.0$_{6.8}^{7.1}$ & $<$-3.0 & 10.0$_{9.6}^{10.1}$ & $>$44.0 & $>$-0.5 & 0.3$_{0.28}^{0.31}$ & 0.3$_{0.28}^{0.31}$ &  \\ 
UM614                  & F06$\circ$       &  94.6/  5.4/  0.0 &   6.09 & $<$0.5 & 22.7$_{22.3}^{23.0}$ & $<$20.0 & $>$6.0 & $>$-0.0 & $<$10.0 & $>$9.9 &  &  &  \\ 
                       & N08$\circ$       &  95.1/  4.9/  0.0 &   4.55 & $<$0.5 & $>$86.8 & $>$12.9 & $<$23.0 & 9.9$_{9.2}^{10.0}$ & 2.1$_{2.0}^{2.2}$ & $<$10.1 &  &  &  \\ 
                       & H10$\circ$       &  93.3/  5.0/  1.6 &   1.88 & $<$0.5 & 74.7$_{71.1}^{78.8}$ & 4.8$_{4.4}^{5.1}$ & 30.3$_{21.4}^{32.8}$ & -1.5$_{-1.52}^{-1.45}$ & $>$76.6 &  &  &  &  \\ 
                       & S15$\circ$       &  91.5/  8.5/  0.0 &  22.94 & 0.3$_{0.3}^{0.3}$ & $>$86.0 & $<$3.0 & 1.64$_{1.63}^{1.65}$ & $<$0.0 & 13.5$_{13.5}^{13.53}$ &  &  &  &  \\ 
                       & S16$\circ$       &  96.6/  3.4/  0.0 &   6.22 & $<$0.5 & 70.3$_{69.5}^{71.4}$ & $>$79.9 & $>$1.5 & $>$1.5 & $<$10.0 & 4.37$_{4.33}^{4.42}$ &   &  &  \\ 
                       & H17$\circ\bullet$ & 100.0/  0.0/  0.0 &   1.36 & 0.2$_{0.2}^{0.2}$ & 45.2$_{44.7}^{45.7}$ & $>$9.9 & $<$-2.9 & 10.0$_{9.9}^{10.1}$ & $>$44.8 & $>$-0.5 & 0.4$_{0.4}^{0.42}$ & 0.16$_{0.16}^{0.16}$ &  \\ 
Mrk279                 & F06$\circ$       &  90.2/  5.3/  4.6 &   2.60 & $<$0.5 & $<$0.0 & $<$20.1 & $>$6.0 & $<$-1.0 & $<$10.0 & 8.2$_{8.0}^{8.3}$ &  &  &  \\ 
                       & N08$\circ$       &  89.1/  6.5/  4.4 &   2.32 & $<$0.5 & $>$86.0 & 5.0$_{4.8}^{5.3}$ & 38.9$_{28.9}^{45.8}$ & 7.9$_{7.3}^{8.7}$ & $>$2.2 & 41.0$_{39.2}^{43.7}$ &  &  &  \\ 
                       & H10              &  86.8/  4.8/  8.4 &   2.30 & $<$0.5 & 42.5$_{25.1}^{45.5}$ & $>$9.7 & 39.0$_{34.7}^{41.6}$ & -1.35$_{-1.39}^{-1.31}$ & $>$78.9 &  &  &  &  \\ 
                       & S15$\circ$       &  84.9/  8.7/  6.4 &  26.65 & 0.4$_{0.4}^{0.4}$ & $>$86.0 & $<$3.0 & 1.76$_{1.75}^{1.78}$ & $<$0.0 & 13.5$_{13.5}^{13.54}$ &  &  &  &  \\ 
                       & S16$\circ$       &  90.8/  4.9/  4.3 &   3.72 & $<$0.5 & 10.0$_{4.5}^{10.6}$ & $>$78.0 & $>$1.5 & $>$1.5 & $<$10.0 & 9.7$_{9.5}^{9.8}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  90.0/  3.6/  6.4 &   1.18 & $<$0.5 & $>$71.6 & 7.3$_{6.8}^{7.8}$ & $<$-3.0 & $>$12.8 & $>$43.8 & -1.11$_{-1.16}^{-1.07}$ & $>$0.4 & $>$0.7 &  \\ 
Circinus         & F06$\circ$       &  64.4/  0.0/ 35.6 & 129.50 & 0.8$_{0.8}^{0.8}$ & $<$0.0 & $<$20.0 & 2.0$_{1.99}^{2.0}$ & $>$-0.0 & $<$10.0 & 6.0$_{6.0}^{6.0}$ &  &  &  \\ 
                       & N08$\circ$       &  64.5/  0.0/ 35.5 & 107.88 & 2.8$_{2.8}^{2.8}$ & $>$81.0 & 10.9$_{10.8}^{11.0}$ & $>$69.4 & 10.0$_{9.97}^{10.03}$ & 1.5$_{1.49}^{1.51}$ & $<$10.0 &  &  &  \\ 
                       & H10              &  30.8/  0.0/ 69.2 & 121.99 & 4.3$_{4.3}^{4.3}$ & 75.1$_{74.9}^{75.4}$ & $<$2.5 & $>$59.7 & -0.11$_{-0.12}^{-0.11}$ & $<$30.0 &  &  &  &  \\ 
                       & S15$\circ$       &  66.6/  7.1/ 26.3 & 192.57 & 2.7$_{2.7}^{2.7}$ & 80.0$_{79.98}^{80.02}$ & $<$3.0 & 38.5$_{38.49}^{38.51}$ & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  59.0/  0.0/ 41.0 & 119.08 & 1.7$_{1.7}^{1.8}$ & $>$89.8 & $>$79.9 & $>$1.5 & $<$0.0 & $<$10.0 & 6.75$_{6.7}^{6.81}$ &   &  &  \\ 
                       & H17$\circ$       &  48.9/  0.0/ 51.1 & 119.23 & 3.2$_{3.2}^{3.2}$ & $>$90.0 & 7.1$_{7.0}^{7.2}$ & -2.5$_{-2.51}^{-2.5}$ & $>$14.9 & $>$44.9 & -0.99$_{-1.0}^{-0.98}$ & $<$0.1 & 0.3$_{0.3}^{0.3}$ &  \\ 
NGC5506                & F06              &  58.2/ 15.9/ 25.9 &   1.22 & 1.1$_{1.1}^{1.2}$ & 16.5$_{14.6}^{17.8}$ & $<$24.8 & 4.0$_{3.93}^{4.02}$ & $<$-1.0 & 10.6$_{10.5}^{14.3}$ & $>$9.7 &  &  &  \\ 
                       & N08              &  43.9/ 26.0/ 30.1 &   2.82 & 1.7$_{1.6}^{1.7}$ & 29.8$_{28.9}^{30.5}$ & $>$15.0 & $>$69.9 & 8.23$_{8.19}^{8.37}$ & 0.49$_{0.35}^{0.5}$ & 20.02$_{19.96}^{20.06}$ &  &  &  \\ 
                       & H10              &  46.0/ 20.0/ 34.0 &   1.93 & 1.9$_{1.9}^{2.0}$ & $<$0.0 & $>$9.8 & 30.4$_{27.7}^{31.1}$ & -1.19$_{-1.21}^{-1.16}$ & $>$78.2 &  &  &  &  \\ 
                       & S15              &  40.1/ 27.0/ 32.9 &  14.74 & 2.8$_{2.7}^{2.8}$ & $>$86.0 & $<$3.0 & $<$1.6 & 30.0$_{29.7}^{30.2}$ & $>$44.9 &  &  &  &  \\ 
                       & S16              &  51.1/ 19.2/ 29.7 &   2.11 & 1.6$_{1.5}^{1.6}$ & 49.0$_{46.2}^{51.0}$ & 69.6$_{68.5}^{70.5}$ & $>$1.5 & $>$1.5 & $<$10.0 & $>$10.7 &   &  &  \\ 
                       & H17$\circ$       &  75.2/  0.0/ 24.8 &   3.23 & 2.0$_{1.9}^{2.0}$ & $<$0.0 & $>$9.8 & $<$-3.0 & $>$14.6 & 43.5$_{42.7}^{44.0}$ & -0.83$_{-0.87}^{-0.79}$ & 0.3$_{0.27}^{0.34}$ & $>$0.7 &  \\ 
NGC5548                & F06$\circ$       &  95.6/  2.4/  2.1 &   2.22 & $<$0.5 & $<$0.0 & $<$20.3 & $>$6.0 & $>$-0.0 & 11.5$_{11.4}^{11.6}$ & 8.4$_{8.2}^{8.6}$ &  &  &  \\ 
                       & N08$\circ$       &  95.3/  2.8/  1.9 &   1.75 & $<$0.5 & $>$84.0 & 4.5$_{4.2}^{4.8}$ & 34.0$_{20.8}^{43.8}$ & 18.6$_{14.6}^{30.1}$ & $>$2.3 & 55.9$_{52.3}^{59.8}$ &  &  &  \\ 
                       & H10$\circ$       &  91.3/  1.7/  7.0 &   1.95 & 0.0$_{0.0}^{0.1}$ & 52.5$_{48.4}^{54.1}$ & $>$9.4 & $>$58.5 & -0.7$_{-0.9}^{-0.6}$ & 73.9$_{70.3}^{79.3}$ &  &  &  &  \\ 
                       & S15$\circ$       &  88.9/  4.1/  7.0 &  18.66 & 0.4$_{0.4}^{0.4}$ & $>$86.0 & $<$3.0 & 3.23$_{3.17}^{3.28}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ$       &  96.0/  1.3/  2.7 &   2.75 & $<$0.5 & $<$0.1 & $>$79.6 & 0.66$_{0.63}^{0.72}$ & $>$1.5 & $<$10.0 & $>$10.7 &   &  &  \\ 
                       & H17$\circ\bullet$ &  94.3/  0.0/  5.7 &   1.07 & $<$0.5 & 78.6$_{74.1}^{80.3}$ & $>$6.6 & $<$-2.9 & $<$9.7 & $>$39.4 & $>$-0.6 & $<$0.2 & 0.5$_{0.4}^{0.7}$ &  \\ 
E511-G030            & F06$\circ$       &  91.2/  8.8/  0.0 &   7.21 & $<$0.5 & $<$0.0 & $<$20.1 & 4.0$_{3.99}^{4.01}$ & $<$-1.0 & $<$10.0 & 2.32$_{2.29}^{2.35}$ &  &  &  \\ 
                       & N08$\circ$       &  91.4/  8.6/  0.0 &   2.13 & $<$0.5 & $<$25.7 & 7.3$_{6.4}^{8.8}$ & $>$60.4 & $<$5.1 & $>$2.4 & $<$10.2 &  &  &  \\ 
                       & H10$\circ\bullet$ &  90.9/  7.3/  1.9 &   1.12 & $<$0.5 & $>$75.6 & 3.1$_{2.8}^{5.7}$ & 45.2$_{41.9}^{52.2}$ & -1.34$_{-1.37}^{-1.3}$ & $<$39.3 &  &  &  &  \\ 
                       & S15$\circ$       &  83.0/ 17.0/  0.0 &  23.98 & $<$0.5 & 33.0$_{32.9}^{33.1}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  90.3/  9.7/  0.0 &   8.45 & $<$0.5 & 40.5$_{39.2}^{42.8}$ & $>$79.8 & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ\bullet$ & 100.0/  0.0/  0.0 &   0.71 & 0.4$_{0.3}^{0.4}$ & 30.0$_{29.6}^{30.3}$ & $<$5.0 & $<$-3.0 & $<$7.1 & 30.45$_{30.35}^{30.52}$ & -1.34$_{-1.38}^{-1.3}$ & $<$0.1 & $>$0.7 &  \\ 
Mrk477                 & F06$\circ$       &  97.4/  2.6/  0.0 &   2.63 & $<$0.5 & 9.9$_{7.5}^{10.4}$ & $<$20.2 & $>$5.9 & $>$-0.0 & 23.2$_{23.0}^{23.5}$ & $>$9.9 &  &  &  \\ 
                       & N08$\circ\bullet$ &  97.0/  3.0/  0.0 &   1.73 & $<$0.5 & $>$88.4 & $>$14.6 & 25.5$_{21.3}^{27.8}$ & 25.9$_{24.5}^{29.2}$ & 1.1$_{1.0}^{1.2}$ & $<$10.6 &  &  &  \\ 
                       & H10$\circ$       &  78.7/  4.7/ 16.6 &   2.37 & $<$0.5 & $>$89.0 & 3.06$_{3.01}^{3.13}$ & $>$58.7 & $>$-0.0 & $>$79.4 &  &  &  &  \\ 
                       & S15$\circ$       &  87.3/  3.0/  9.7 &   3.79 & $<$0.5 & $>$85.9 & $<$3.0 & 9.8$_{9.7}^{10.0}$ & 29.9$_{28.5}^{30.4}$ & 13.5$_{13.4}^{13.6}$ &  &  &  &  \\ 
                       & S16$\circ\bullet$ & 100.0/  0.0/  0.0 &   1.90 & $<$0.5 & 33.7$_{30.2}^{39.2}$ & 69.5$_{67.0}^{71.3}$ & 0.9$_{0.7}^{1.0}$ & $<$1.0 & 20.3$_{19.4}^{21.4}$ & 6.3$_{5.4}^{8.0}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  86.4/  0.0/ 13.6 &   1.54 & 0.3$_{0.2}^{0.3}$ & 27.1$_{26.4}^{27.4}$ & $>$9.8 & $<$-3.0 & $>$14.9 & $>$44.6 & $>$-0.5 & 0.26$_{0.22}^{0.31}$ & $>$0.7 &  \\ 
IC4518A                & F06$\circ$       &  33.3/  0.0/ 66.7 &   3.49 & 1.7$_{1.6}^{1.8}$ & 1.9$_{0.7}^{5.7}$ & $>$58.5 & 4.0$_{3.7}^{4.1}$ & $>$-0.0 & 12.5$_{12.1}^{13.0}$ & 6.0$_{5.9}^{6.2}$ &  &  &  \\ 
                       & N08              &  19.4/ 16.2/ 64.4 &   2.69 & 3.5$_{3.4}^{3.6}$ & $>$77.5 & 11.0$_{10.5}^{11.9}$ & $>$60.6 & $>$93.4 & 2.07$_{2.05}^{2.12}$ & 20.0$_{19.5}^{20.4}$ &  &  &  \\ 
                       & H10$\circ$       &  26.3/ 10.0/ 63.7 &   5.14 & 3.0$_{2.9}^{3.0}$ & $<$0.0 & $>$9.9 & 29.7$_{24.7}^{30.3}$ & $>$-0.1 & 74.9$_{72.2}^{76.4}$ &  &  &  &  \\ 
                       & S15$\circ$       &  36.1/ 15.1/ 48.7 &   6.94 & 2.2$_{2.2}^{2.2}$ & $<$19.8 & 3.88$_{3.8}^{3.92}$ & $>$77.7 & $>$993.2 & 13.51$_{13.49}^{14.09}$ &  &  &  &  \\ 
                       & S16$\circ$       &  37.3/  0.0/ 62.7 &   2.87 & 1.1$_{0.9}^{1.2}$ & $>$89.9 & 10.4$_{10.2}^{10.6}$ & $>$1.4 & $<$0.0 & $>$28.7 & 4.5$_{4.4}^{4.8}$ &   &  &  \\ 
                       & H17$\circ$       &  25.0/  7.7/ 67.3 &   5.29 & 3.8$_{3.8}^{3.9}$ & $<$0.1 & $>$9.9 & $>$-0.5 & $>$14.8 & $>$44.6 & -1.3$_{-1.43}^{-1.26}$ & $>$0.5 & $>$0.7 &  \\ 
Mrk841                 & F06$\circ$       &  96.8/  3.2/  0.0 &   3.30 & $<$0.5 & $<$0.0 & $<$20.1 & 5.57$_{5.53}^{5.6}$ & $>$-0.0 & $<$10.0 & $>$10.0 &  &  &  \\ 
                       & N08$\circ$       &  95.2/  4.8/  0.0 &   1.55 & $<$0.5 & $>$85.3 & $>$14.5 & 38.1$_{35.4}^{46.9}$ & 10.0$_{9.8}^{10.1}$ & 1.99$_{1.86}^{2.04}$ & 13.1$_{11.5}^{13.8}$ &  &  &  \\ 
                       & H10$\circ$       &  86.4/  4.7/  8.9 &   2.11 & $<$0.5 & 71.0$_{69.1}^{72.9}$ & $>$9.7 & $>$57.6 & -0.84$_{-0.92}^{-0.79}$ & 35.5$_{32.9}^{37.7}$ &  &  &  &  \\ 
                       & S15$\circ$       &  92.0/  5.5/  2.4 &  20.19 & 0.8$_{0.8}^{0.8}$ & $>$86.0 & $<$3.0 & 2.95$_{2.89}^{3.01}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ$       &  97.9/  2.1/  0.0 &   3.01 & $<$0.5 & 9.9$_{0.3}^{10.8}$ & $>$79.4 & $>$1.5 & $<$0.0 & $<$10.0 & 4.6$_{4.4}^{4.7}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  95.9/  0.0/  4.1 &   1.04 & 0.2$_{0.1}^{0.2}$ & 58.0$_{57.4}^{58.3}$ & 7.0$_{6.6}^{7.1}$ & $<$-3.0 & $>$14.5 & $>$44.5 & $>$-0.5 & 0.4$_{0.37}^{0.41}$ & 0.3$_{0.29}^{0.3}$ &  \\ 
\hline \hline
\end{tabular}
\caption{Spectral fit results (continuation). 
}
\label{tab:samplefit}
\end{center}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\scriptsize
\begin{center}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
Mrk1392                & F06$\circ$       &  97.0/  3.0/  0.0 &   3.46 & $<$0.5 & $<$0.2 & $<$20.2 & $>$6.0 & $>$-0.0 & 12.4$_{12.3}^{12.5}$ & $>$9.9 &  &  &  \\ 
                       & N08$\circ\bullet$ &  93.9/  3.5/  2.6 &   1.47 & $<$0.5 & $>$86.7 & 6.8$_{6.3}^{8.5}$ & $<$25.6 & 10.0$_{9.7}^{10.2}$ & 1.0$_{0.7}^{1.2}$ & 26.8$_{21.9}^{30.2}$ &  &  &  \\ 
                       & H10$\circ$       &  84.0/  3.9/ 12.1 &   2.01 & $<$0.5 & 52.0$_{46.1}^{55.3}$ & $>$8.9 & $>$53.0 & $>$-0.0 & 35.1$_{32.8}^{38.9}$ &  &  &  &  \\ 
                       & S15$\circ$       &  90.6/  4.5/  4.9 &  14.44 & 0.4$_{0.4}^{0.5}$ & $>$86.0 & $<$3.0 & $<$1.5 & $<$0.0 & 36.9$_{36.4}^{37.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  93.0/  2.4/  4.7 &   2.69 & $<$0.5 & 60.1$_{57.7}^{62.7}$ & $>$79.4 & $<$0.0 & $>$1.2 & $<$10.0 & 6.0$_{5.8}^{6.5}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  90.3/  0.5/  9.2 &   1.04 & $<$0.5 & 45.2$_{43.0}^{48.1}$ & $<$5.3 & $<$-2.9 & $>$14.0 & 38.8$_{37.9}^{40.2}$ & $>$-0.5 & 0.33$_{0.28}^{0.43}$ & 0.68$_{0.63}^{0.73}$ &  \\ 
Mrk290                 & F06$\circ$       &  94.7/  5.3/  0.0 &   6.43 & $<$0.5 & 11.5$_{11.3}^{11.7}$ & $<$20.0 & $>$6.0 & $>$-0.0 & $<$10.0 & $>$9.8 &  &  &  \\ 
                       & N08$\circ$       &  94.3/  5.7/  0.0 &   3.14 & $<$0.5 & $>$88.6 & 11.1$_{10.9}^{11.4}$ & 34.5$_{29.6}^{38.8}$ & 10.0$_{9.9}^{10.1}$ & 1.56$_{1.53}^{1.6}$ & $<$10.1 &  &  &  \\ 
                       & H10$\circ$       &  88.9/  5.7/  5.4 &   1.52 & $<$0.5 & 75.5$_{73.9}^{87.9}$ & 3.5$_{3.3}^{4.0}$ & 45.4$_{43.8}^{53.8}$ & -0.98$_{-1.01}^{-0.91}$ & 56.5$_{52.5}^{59.0}$ &  &  &  &  \\ 
                       & S15$\circ$       &  91.3/  8.1/  0.6 &  31.96 & 0.6$_{0.5}^{0.6}$ & $>$86.0 & $<$3.0 & 2.13$_{2.12}^{2.15}$ & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  96.5/  3.5/  0.0 &   5.38 & $<$0.5 & 70.0$_{69.1}^{70.7}$ & $>$79.9 & $>$1.4 & $>$1.3 & $<$10.0 & 5.3$_{5.0}^{5.5}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  92.5/  3.4/  4.0 &   0.93 & 0.1$_{0.1}^{0.1}$ & 53.1$_{51.9}^{53.7}$ & 6.1$_{5.9}^{6.6}$ & -2.5$_{-2.52}^{-2.5}$ & 10.0$_{9.7}^{10.2}$ & $>$44.1 & $>$-0.5 & $>$0.5 & 0.3$_{0.22}^{0.3}$ &  \\ 
E138-G001            & F06$\circ$       &  92.0/  3.3/  4.8 &   2.55 & $<$0.5 & 11.7$_{11.2}^{12.4}$ & $<$20.1 & $>$6.0 & $>$-0.0 & $<$10.0 & $>$9.9 &  &  &  \\ 
                       & N08$\circ\bullet$ &  93.1/  2.6/  4.3 &   1.30 & 0.4$_{0.3}^{0.5}$ & $>$72.4 & 7.5$_{6.8}^{8.1}$ & $>$37.8 & 10.7$_{9.5}^{12.0}$ & $>$2.3 & 20.0$_{16.8}^{21.2}$ &  &  &  \\ 
                       & H10              &  84.2/  3.7/ 12.1 &   1.64 & 0.1$_{0.1}^{0.2}$ & 75.2$_{72.6}^{79.1}$ & $>$9.5 & 44.9$_{41.5}^{47.6}$ & -1.5$_{-1.54}^{-1.47}$ & 56.7$_{52.8}^{60.6}$ &  &  &  &  \\ 
                       & S15$\circ$       &  88.7/  4.8/  6.5 &  21.46 & $<$0.5 & $>$85.8 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  92.4/  1.4/  6.2 &   2.94 & $<$0.5 & 80.0$_{78.5}^{84.5}$ & $>$79.6 & $>$1.5 & $>$1.4 & $<$10.0 & 5.03$_{4.95}^{5.67}$ &   &  &  \\ 
                       & H17              &  90.9/  0.0/  9.1 &   1.00 & 0.3$_{0.2}^{0.3}$ & 60.3$_{58.1}^{61.3}$ & 7.0$_{6.7}^{7.4}$ & $<$-3.0 & $>$14.2 & 37.1$_{35.5}^{39.4}$ & $>$-0.5 & $>$0.4 & 0.3$_{0.28}^{0.32}$ &  \\ 
Mrk501                 & F06              &  87.3/  7.0/  5.7 &   1.59 & $<$0.5 & $<$56.7 & $<$20.8 & $<$0.0 & $<$-1.0 & $<$10.1 & 0.81$_{0.8}^{0.84}$ &  &  &  \\ 
                       & N08              &  80.7/ 11.3/  7.9 &   1.65 & $<$0.5 & $>$85.3 & 13.8$_{12.6}^{14.5}$ & $<$17.0 & $<$5.1 & $>$2.5 & $<$11.1 &  &  &  \\ 
                       & H10              &  80.2/  9.1/ 10.7 &   1.36 & $<$0.5 & 45.0$_{39.1}^{50.7}$ & $>$9.5 & 45.6$_{43.0}^{49.4}$ & -1.88$_{-1.92}^{-1.84}$ & $>$78.9 &  &  &  &  \\ 
                       & S15              &  78.6/ 15.7/  5.6 &   7.72 & $<$0.5 & 33.0$_{32.6}^{33.3}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16              &  82.5/ 10.8/  6.7 &   2.12 & $<$0.5 & 67.5$_{63.6}^{71.4}$ & 70.3$_{69.3}^{71.6}$ & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.1 &   &  &  \\ 
                       & H17              &  85.4/  6.0/  8.6 &   1.04 & $<$0.5 & $<$0.0 & $>$8.4 & $<$-3.0 & 9.9$_{8.9}^{10.7}$ & 37.7$_{35.8}^{40.3}$ & -1.73$_{-1.77}^{-1.67}$ & $<$0.1 & $>$0.7 &  \\ 
NGC6300                & F06$\circ$       &  25.4/  0.0/ 74.6 &   8.54 & 2.4$_{2.4}^{2.4}$ & $>$89.7 & $<$20.1 & $<$0.0 & -0.33$_{-0.34}^{-0.31}$ & $<$10.0 & $>$10.0 &  &  &  \\ 
                       & N08$\circ$       &  25.7/  3.0/ 71.2 &   6.17 & 4.3$_{4.3}^{4.4}$ & $<$16.5 & $>$13.9 & 34.8$_{33.4}^{36.6}$ & 7.3$_{7.0}^{7.7}$ & $<$0.0 & 63.6$_{56.0}^{69.4}$ &  &  &  \\ 
                       & H10$\circ$       &  32.0/  0.0/ 68.0 &  10.63 & 3.7$_{3.7}^{3.8}$ & $<$0.0 & $>$10.0 & 45.0$_{44.5}^{45.4}$ & $>$-0.0 & $>$79.2 &  &  &  &  \\ 
                       & S15$\circ$       &  44.9/ 11.7/ 43.4 &  20.35 & 1.0$_{1.0}^{1.1}$ & $<$19.4 & $<$3.2 & $>$77.6 & $>$996.3 & 22.5$_{20.5}^{23.4}$ &  &  &  &  \\ 
                       & S16$\circ$       &  36.8/  0.0/ 63.2 &  10.29 & 1.4$_{1.3}^{1.4}$ & $>$90.0 & $<$10.0 & $>$1.5 & $>$1.5 & $<$10.1 & 5.9$_{5.8}^{6.1}$ &   &  &  \\ 
                       & H17$\circ$       &  27.6/  0.0/ 72.4 &   9.16 & 4.2$_{4.2}^{4.3}$ & $<$0.0 & $>$10.0 & $>$-0.5 & $>$7.0 & $>$41.7 & -1.9$_{-2.0}^{-1.8}$ & $>$0.5 & 0.3$_{0.16}^{0.32}$ &  \\ 
Fairall49              & F06              &  79.3/  5.8/ 14.9 &   0.91 & $<$0.5 & 10.0$_{0.7}^{13.8}$ & $<$22.8 & 4.9$_{4.6}^{5.0}$ & $<$-1.0 & $<$10.2 & $>$8.7 &  &  &  \\ 
                       & N08              &  74.1/  9.4/ 16.6 &   1.49 & $<$0.5 & $<$22.2 & $>$12.9 & 61.0$_{57.2}^{69.6}$ & 6.9$_{6.6}^{7.3}$ & 1.7$_{1.5}^{1.9}$ & 20.1$_{18.3}^{21.9}$ &  &  &  \\ 
                       & H10              &  74.7/  6.4/ 18.9 &   1.17 & 0.3$_{0.2}^{0.3}$ & $<$0.0 & $>$9.6 & 31.5$_{25.1}^{33.6}$ & -1.23$_{-1.28}^{-1.19}$ & $>$77.8 &  &  &  &  \\ 
                       & S15              &  71.5/ 10.2/ 18.3 &  11.58 & 1.0$_{1.0}^{1.1}$ & $>$85.9 & $<$3.0 & 3.6$_{3.4}^{3.7}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16              &  78.5/  6.2/ 15.4 &   1.36 & 0.1$_{0.1}^{0.2}$ & 39.1$_{35.7}^{41.8}$ & 70.0$_{69.6}^{70.6}$ & $>$1.5 & $>$1.5 & $<$10.0 & $>$9.9 &   &  &  \\ 
                       & H17              &  79.1/  4.4/ 16.5 &   0.87 & 0.4$_{0.4}^{0.4}$ & 75.0$_{74.5}^{81.4}$ & $>$9.5 & $<$-3.0 & 10.1$_{9.5}^{10.8}$ & $>$43.0 & -0.9$_{-1.0}^{-0.8}$ & $>$0.5 & $>$0.7 &  \\ 
E103-035             & F06$\circ$       & 100.0/  0.0/  0.0 &   3.06 & 0.3$_{0.3}^{0.3}$ & 47.8$_{46.8}^{48.3}$ & $<$20.1 & 1.3$_{1.1}^{1.7}$ & $>$-0.0 & $<$10.2 & $>$10.0 &  &  &  \\ 
                       & N08$\circ\bullet$ &  93.8/  6.2/  0.0 &   0.74 & 1.2$_{1.1}^{1.2}$ & 29.9$_{29.0}^{30.3}$ & $>$15.0 & $>$69.9 & 9.32$_{9.27}^{9.39}$ & 0.5$_{0.46}^{0.51}$ & 20.0$_{19.97}^{20.04}$ &  &  &  \\ 
                       & H10$\circ$       &  80.6/  5.4/ 14.0 &   1.26 & 1.4$_{1.3}^{1.4}$ & $>$83.3 & $>$9.7 & $>$38.6 & -1.25$_{-1.3}^{-1.21}$ & 69.1$_{64.7}^{74.8}$ &  &  &  &  \\ 
                       & S15$\circ$       &  85.5/  6.5/  8.0 &  13.60 & 1.9$_{1.9}^{1.9}$ & $>$86.0 & $<$3.0 & 9.3$_{9.2}^{9.4}$ & 30.0$_{29.8}^{30.1}$ & 13.51$_{13.44}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  93.8/  0.0/  6.2 &   0.91 & 1.0$_{1.0}^{1.1}$ & 80.2$_{79.8}^{81.2}$ & 53.4$_{52.6}^{53.8}$ & $>$1.5 & $<$0.0 & $<$10.0 & 7.02$_{6.97}^{7.07}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  82.6/  3.7/ 13.7 &   0.65 & 1.3$_{1.3}^{1.4}$ & $>$83.0 & $>$7.8 & -2.3$_{-2.4}^{-2.1}$ & $>$13.0 & $>$42.2 & -1.2$_{-1.3}^{-1.1}$ & $<$0.1 & $>$0.6 &  \\ 
Fairall51              & F06$\circ$       &  85.4/  5.3/  9.3 &   2.47 & $<$0.5 & $<$0.0 & $<$20.8 & $>$5.9 & -0.31$_{-0.34}^{-0.27}$ & 11.3$_{11.1}^{11.5}$ & 4.4$_{4.3}^{4.5}$ &  &  &  \\ 
                       & N08$\circ$       &  86.9/  5.8/  7.3 &   2.73 & $<$0.5 & $>$86.9 & 2.6$_{2.5}^{2.9}$ & 32.7$_{30.1}^{38.3}$ & 50.1$_{44.3}^{65.3}$ & 2.26$_{2.23}^{2.3}$ & 61.6$_{58.0}^{63.7}$ &  &  &  \\ 
                       & H10              &  82.9/  4.9/ 12.2 &   1.94 & $<$0.5 & 30.0$_{28.0}^{30.7}$ & $>$9.9 & 58.7$_{58.0}^{59.4}$ & -0.33$_{-0.42}^{-0.25}$ & $>$79.6 &  &  &  &  \\ 
                       & S15              &  79.9/  7.6/ 12.6 &  11.91 & $<$0.5 & $>$85.9 & $<$3.0 & $<$1.9 & $<$0.0 & 22.5$_{22.1}^{22.7}$ &  &  &  &  \\ 
                       & S16$\circ$       &  85.0/  5.0/ 10.0 &   2.79 & $<$0.5 & 40.5$_{39.6}^{43.7}$ & 59.7$_{59.1}^{60.8}$ & 1.0$_{0.97}^{1.01}$ & $<$0.0 & $<$10.2 & 5.17$_{5.1}^{5.23}$ &   &  &  \\ 
                       & H17              &  89.8/  0.0/ 10.2 &   1.22 & 0.3$_{0.2}^{0.3}$ & $<$0.0 & $>$9.6 & -2.45$_{-2.49}^{-2.41}$ & 9.4$_{8.7}^{10.2}$ & $>$44.2 & $>$-0.6 & $<$0.1 & $>$0.7 &  \\ 
E141-G055            & F06$\circ$       &  90.2/  7.7/  2.1 &   2.50 & $<$0.5 & $<$0.0 & $<$21.1 & $>$5.6 & $<$-0.7 & $<$10.1 & 4.5$_{4.3}^{4.8}$ &  &  &  \\ 
                       & N08$\circ$       &  90.6/  8.0/  1.4 &   3.14 & $<$0.5 & $>$87.3 & 1.9$_{1.8}^{2.1}$ & 34.7$_{17.6}^{37.9}$ & 18.2$_{16.2}^{25.2}$ & $>$2.5 & 48.4$_{44.9}^{55.8}$ &  &  &  \\ 
                       & H10              &  87.5/  6.6/  5.8 &   2.34 & $<$0.5 & 30.0$_{29.0}^{46.6}$ & 8.9$_{8.5}^{9.5}$ & 56.3$_{55.6}^{57.7}$ & -1.1$_{-1.12}^{-1.08}$ & $>$79.7 &  &  &  &  \\ 
                       & S15$\circ$       &  85.6/ 10.8/  3.5 &  17.26 & $<$0.5 & 32.3$_{30.2}^{33.2}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16$\circ$       &  89.6/  7.8/  2.6 &   3.37 & $<$0.5 & 20.0$_{16.3}^{25.7}$ & $>$75.8 & $>$1.5 & $>$1.5 & $<$10.0 & 5.9$_{5.8}^{6.2}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  98.6/  0.0/  1.4 &   0.81 & 0.3$_{0.2}^{0.3}$ & $<$0.1 & $>$7.4 & -2.9$_{-2.94}^{-2.85}$ & $<$11.8 & 38.7$_{36.4}^{39.8}$ & $>$-0.5 & 0.2$_{0.16}^{0.21}$ & $>$0.6 &  \\ 
NGC6814                & F06              &  82.1/  7.9/ 10.0 &   2.66 & $<$0.5 & $<$0.0 & $<$20.1 & $>$6.0 & $>$-0.0 & $<$10.0 & 6.1$_{6.0}^{6.5}$ &  &  &  \\ 
                       & N08              &  83.2/  8.0/  8.8 &   1.21 & $<$0.5 & $>$65.9 & 3.0$_{2.4}^{3.4}$ & $>$15.0 & 6.2$_{5.2}^{7.1}$ & $>$1.7 & 105.3$_{89.1}^{124.1}$ &  &  &  \\ 
                       & H10              &  82.0/  5.8/ 12.2 &   2.28 & $<$0.5 & 29.8$_{20.3}^{34.4}$ & $>$9.6 & $>$57.1 & -0.75$_{-0.82}^{-0.71}$ & 70.3$_{65.7}^{76.2}$ &  &  &  &  \\ 
                       & S15              &  78.9/  9.5/ 11.6 &  12.18 & $<$0.5 & $>$85.8 & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.79}$ &  &  &  &  \\ 
                       & S16              &  83.6/  6.4/  9.9 &   3.72 & $<$0.5 & $<$10.4 & $>$78.6 & $>$1.5 & $>$1.5 & $<$10.0 & 8.1$_{7.8}^{8.4}$ &   &  &  \\ 
                       & H17              &  88.7/  0.0/ 11.3 &   1.02 & 0.1$_{0.0}^{0.1}$ & 29.9$_{24.7}^{30.7}$ & 5.4$_{5.1}^{6.1}$ & $<$-3.0 & 9.9$_{8.9}^{10.2}$ & $>$42.1 & $>$-0.5 & $<$0.1 & 0.24$_{0.21}^{0.26}$ &  \\ 
Mrk509                 & F06$\circ$       &  87.9/  7.6/  4.5 &   3.42 & $<$0.5 & $<$9.2 & $<$20.2 & $>$5.8 & -0.09$_{-0.1}^{-0.07}$ & $<$10.0 & 7.5$_{6.6}^{7.6}$ &  &  &  \\ 
                       & N08$\circ$       &  89.2/  7.6/  3.2 &   2.13 & $<$0.5 & $>$89.2 & 7.9$_{7.6}^{9.0}$ & $<$25.5 & 20.1$_{19.0}^{23.0}$ & 2.24$_{2.19}^{2.31}$ & 20.0$_{17.7}^{20.6}$ &  &  &  \\ 
                       & H10              &  82.2/  7.4/ 10.3 &   1.86 & $<$0.5 & $>$83.5 & $<$3.4 & $>$54.7 & -1.05$_{-1.07}^{-1.02}$ & $>$76.2 &  &  &  &  \\ 
                       & S15$\circ$       &  82.7/  9.8/  7.4 &  16.13 & 0.4$_{0.4}^{0.4}$ & $>$85.9 & $<$3.0 & 2.17$_{2.14}^{2.19}$ & $<$0.0 & 13.5$_{13.5}^{13.52}$ &  &  &  &  \\ 
                       & S16$\circ$       &  87.6/  6.9/  5.5 &   3.56 & $<$0.5 & $>$85.3 & $>$79.5 & 0.8$_{0.7}^{0.9}$ & $>$1.5 & $<$10.0 & 4.23$_{4.17}^{4.85}$ &   &  &  \\ 
                       & H17              &  85.8/  5.3/  8.9 &   1.28 & $<$0.5 & 57.4$_{56.2}^{59.0}$ & $<$5.7 & -2.5$_{-2.53}^{-2.49}$ & 10.0$_{9.4}^{10.2}$ & $>$42.5 & $>$-0.5 & $>$0.5 & 0.6$_{0.55}^{0.64}$ &  \\ 
IC5063                 & F06$\circ\bullet$ &  92.3/  1.2/  6.5 &   1.03 & 0.3$_{0.3}^{0.4}$ & $<$0.0 & $<$20.6 & $>$6.0 & $>$-0.0 & 14.2$_{14.0}^{14.3}$ & $>$9.3 &  &  &  \\ 
                       & N08$\circ\bullet$ &  91.2/  1.2/  7.6 &   1.08 & 0.4$_{0.4}^{0.5}$ & $<$11.0 & 6.6$_{5.9}^{7.9}$ & 65.0$_{59.8}^{69.2}$ & 7.9$_{7.7}^{8.3}$ & $<$0.0 & 50.1$_{46.9}^{53.6}$ &  &  &  \\ 
                       & H10$\circ\bullet$ &  90.9/  0.0/  9.1 &   1.03 & 0.5$_{0.5}^{0.6}$ & $<$0.1 & $>$9.5 & 42.0$_{40.3}^{43.0}$ & $>$-0.0 & 64.4$_{62.4}^{67.2}$ &  &  &  &  \\ 
                       & S15$\circ$       &  82.7/  3.2/ 14.0 &  11.79 & 0.8$_{0.8}^{0.9}$ & $>$86.0 & $<$3.0 & $<$1.5 & 1.2$_{1.1}^{1.3}$ & $>$44.9 &  &  &  &  \\ 
                       & S16$\circ\bullet$ &  92.4/  0.0/  7.6 &   0.78 & 0.4$_{0.4}^{0.5}$ & $<$0.0 & 75.3$_{75.1}^{75.6}$ & 0.82$_{0.77}^{0.89}$ & $<$0.0 & 11.2$_{11.0}^{11.4}$ & $>$10.8 &   &  &  \\ 
                       & H17$\circ\bullet$ &  91.4/  0.0/  8.6 &   0.71 & 0.5$_{0.5}^{0.5}$ & 5.1$_{0.5}^{16.9}$ & $>$8.9 & $>$-0.6 & $>$11.9 & $>$41.4 & -2.01$_{-2.06}^{-1.96}$ & $>$0.5 & $>$0.6 &  \\ 
\hline \hline
\end{tabular}
\caption{Spectral fit results (continuation). 
}
\label{tab:samplefit}
\end{center}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\scriptsize
\begin{center}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
NGC7130                & F06$\circ$       &  32.9/  0.0/ 67.1 &   3.28 & $<$0.5 & $<$0.2 & $<$21.0 & 3.5$_{3.3}^{4.1}$ & -0.4$_{-0.5}^{-0.3}$ & 66.4$_{64.2}^{68.2}$ & 6.0$_{5.8}^{6.1}$ &  &  &  \\ 
                       & N08$\circ$       &  40.9/  2.3/ 56.8 &   2.63 & 1.5$_{1.4}^{1.6}$ & $>$88.3 & 13.1$_{12.6}^{14.3}$ & $<$26.6 & $>$96.1 & 0.8$_{0.7}^{0.9}$ & $<$10.3 &  &  &  \\ 
                       & H10$\circ$       &  24.5/  5.9/ 69.6 &   6.61 & 1.1$_{1.1}^{1.2}$ & $>$87.6 & $>$10.0 & $<$5.7 & $>$-0.0 & $>$79.9 &  &  &  &  \\ 
                       & S15$\circ$       &  40.5/  0.0/ 59.5 &   3.09 & 1.2$_{1.1}^{1.3}$ & 67.0$_{67.0}^{67.03}$ & $>$15.3 & $<$2.4 & $>$998.6 & $>$4.0 &  &  &  &  \\ 
                       & S16$\circ$       &  19.8/  0.0/ 80.2 &   3.19 & 0.0$_{0.0}^{0.1}$ & $>$89.2 & 50.5$_{44.5}^{51.7}$ & 0.48$_{0.29}^{0.51}$ & $<$0.0 & $>$29.7 & $>$10.8 &   &  &  \\ 
                       & H17$\circ$       &  12.0/  5.2/ 82.8 &   6.67 & 3.2$_{3.2}^{3.3}$ & 45.0$_{44.9}^{45.9}$ & $>$10.0 & $>$-0.5 & $>$15.0 & $>$45.0 & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
Mrk520                 & F06              &  50.9/  0.0/ 49.1 &   1.40 & $<$0.5 & 14.8$_{10.4}^{20.0}$ & $>$59.9 & $<$0.0 & $<$-1.0 & 134.0$_{129.4}^{138.2}$ & 2.0$_{1.97}^{2.01}$ &  &  &  \\ 
                       & N08              &   7.8/  6.5/ 85.7 &   1.59 & 1.5$_{1.0}^{1.7}$ & $<$10.1 & $>$14.7 & $>$68.8 & 15.1$_{14.6}^{15.7}$ & $<$0.5 & 40.0$_{38.9}^{41.4}$ &  &  &  \\ 
                       & H10              &  14.2/  6.0/ 79.8 &   1.83 & 1.0$_{0.8}^{1.3}$ & $<$0.1 & $>$9.7 & 20.9$_{7.6}^{32.2}$ & $>$-0.0 & $>$70.2 &  &  &  &  \\ 
                       & S15              &  10.6/  6.4/ 83.0 &   1.87 & $<$0.5 & $<$22.1 & $<$3.0 & $>$70.3 & $>$961.2 & 13.5$_{12.8}^{13.8}$ &  &  &  &  \\ 
                       & S16              &  27.4/  0.0/ 72.6 &   1.70 & 0.7$_{0.5}^{1.0}$ & 88.9$_{88.6}^{89.3}$ & $<$10.0 & $>$1.4 & $<$0.0 & $>$29.4 & 4.4$_{4.2}^{4.7}$ &   &  &  \\ 
                       & H17              &   8.1/  7.2/ 84.7 &   1.73 & 1.8$_{1.6}^{1.9}$ & $>$89.7 & $>$9.7 & $>$-0.6 & $>$8.9 & $>$40.4 & $<$-2.1 & $<$0.2 & $>$0.6 &  \\ 
NGC7172                & F06              &   4.0/  1.1/ 94.9 &  13.52 & 10.2$_{10.1}^{10.3}$ & 70.0$_{69.2}^{70.9}$ & $<$20.3 & $<$0.5 & $>$-0.0 & $<$10.0 & $<$0.1 &  &  &  \\ 
                       & N08              &   5.2/  5.9/ 88.9 &  13.77 & 9.2$_{9.0}^{9.3}$ & $>$86.9 & 1.3$_{1.1}^{2.0}$ & 37.9$_{36.6}^{39.3}$ & $<$5.0 & $>$2.5 & $<$14.2 &  &  &  \\ 
                       & H10              &   1.4/  0.0/ 98.6 &  14.63 & 10.2$_{10.0}^{10.3}$ & 60.4$_{58.5}^{61.5}$ & 5.0$_{4.8}^{5.1}$ & 45.0$_{44.1}^{45.6}$ & $<$-2.0 & $>$78.6 &  &  &  &  \\ 
                       & S15              &  13.5/ 61.5/ 25.0 &  38.82 & 4.2$_{4.1}^{4.2}$ & $<$33.8 & 6.8$_{6.5}^{7.1}$ & $>$77.6 & $>$984.3 & 13.51$_{13.49}^{14.19}$ &  &  &  &  \\ 
                       & S16              &  30.1/ 69.9/  0.0 &  22.16 & 6.0$_{6.0}^{6.1}$ & 70.1$_{69.6}^{70.7}$ & $<$10.0 & $>$1.5 & $>$1.3 & $>$29.9 & $<$3.0 &   &  &  \\ 
                       & H17              &   1.8/  0.0/ 98.2 &  11.87 & 9.7$_{9.6}^{9.9}$ & $>$89.6 & 7.0$_{6.8}^{7.1}$ & $<$-3.0 & $>$14.7 & $>$44.6 & $<$-2.1 & $<$0.1 & $>$0.7 &  \\ 
NGC7212           & F06$\circ$       &  95.5/  0.0/  4.5 &   2.84 & $<$0.5 & 60.0$_{59.4}^{60.8}$ & $<$20.2 & $<$0.0 & $>$-0.0 & $<$10.0 & 5.5$_{5.2}^{5.8}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  88.5/  5.0/  6.5 &   1.36 & $<$0.5 & $>$77.5 & $>$13.7 & 46.9$_{40.2}^{54.6}$ & 19.9$_{18.8}^{20.3}$ & 1.02$_{0.96}^{1.09}$ & $<$10.3 &  &  &  \\ 
                       & H10$\circ$       &  67.8/  6.7/ 25.5 &   2.15 & $<$0.5 & $>$88.7 & $>$9.2 & $>$59.6 & $>$-0.0 & 33.8$_{32.8}^{34.6}$ &  &  &  &  \\ 
                       & S15$\circ$       &  87.3/  3.7/  9.0 &   6.77 & $<$0.5 & $>$85.9 & $<$3.0 & 8.9$_{8.8}^{9.0}$ & 30.0$_{29.2}^{30.4}$ & 13.5$_{13.4}^{13.6}$ &  &  &  &  \\ 
                       & S16$\circ$       &  87.0/  2.7/ 10.3 &   2.03 & $<$0.5 & 80.0$_{73.6}^{86.9}$ & $>$78.1 & $<$0.1 & 0.5$_{0.25}^{0.52}$ & 11.6$_{11.5}^{12.1}$ & 6.9$_{6.6}^{7.4}$ &   &  &  \\ 
                       & H17$\circ\bullet$ &  83.0/  0.0/ 17.0 &   1.80 & 0.4$_{0.3}^{0.4}$ & 53.7$_{53.1}^{55.1}$ & $>$9.4 & $<$-3.0 & $>$14.9 & $>$44.8 & $>$-0.5 & $<$0.2 & 0.6$_{0.58}^{0.63}$ &  \\ 
NGC7213                & F06$\circ$       &  96.3/  3.7/  0.0 &   6.95 & $<$0.5 & 10.6$_{10.2}^{11.6}$ & $<$20.1 & $>$6.0 & -0.09$_{-0.13}^{-0.06}$ & $<$10.0 & 6.02$_{5.97}^{6.4}$ &  &  &  \\ 
                       & N08$\circ\bullet$ &  96.4/  3.6/  0.0 &   1.46 & 0.6$_{0.5}^{0.6}$ & 65.4$_{64.1}^{65.9}$ & 12.9$_{11.1}^{13.9}$ & 17.0$_{15.2}^{18.3}$ & 9.98$_{9.8}^{10.04}$ & 0.64$_{0.58}^{0.72}$ & $<$10.1 &  &  &  \\ 
                       & H10              &  89.0/  4.9/  6.0 &   1.51 & $<$0.5 & $<$2.9 & 3.0$_{2.7}^{3.7}$ & $>$58.2 & $>$-0.0 & 35.7$_{32.3}^{39.7}$ &  &  &  &  \\ 
                       & S15$\circ$       &  92.9/  6.1/  1.0 &   8.15 & $<$0.5 & $>$85.8 & $<$3.0 & 1.66$_{1.63}^{1.68}$ & $<$0.0 & 13.5$_{13.5}^{13.63}$ &  &  &  &  \\ 
                       & S16$\circ$       &  96.3/  3.7/  0.0 &   6.61 & $<$0.5 & $>$88.0 & $>$79.6 & $<$0.0 & $>$1.4 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17$\circ\bullet$ &  90.7/  4.3/  5.0 &   1.37 & 0.2$_{0.1}^{0.2}$ & $<$0.1 & $<$5.1 & -1.21$_{-1.25}^{-1.15}$ & $<$9.2 & $>$33.1 & $>$-0.6 & $<$0.1 & $<$0.2 &  \\ 
NGC7314                & F06              &  72.0/  0.0/ 28.0 &   1.72 & $<$0.5 & 61.8$_{60.7}^{62.3}$ & $<$20.3 & 0.26$_{0.19}^{0.34}$ & $>$-0.0 & $<$10.0 & $>$9.8 &  &  &  \\ 
                       & N08              &  62.5/  5.9/ 31.6 &   0.85 & 1.0$_{0.8}^{1.1}$ & $<$61.8 & $>$3.9 & $>$45.0 & $<$5.5 & $>$0.2 & 137.5$_{105.1}^{186.3}$ &  &  &  \\ 
                       & H10              &  67.4/  1.4/ 31.1 &   1.98 & 1.3$_{1.1}^{1.4}$ & 30.7$_{22.2}^{37.4}$ & $>$9.6 & $>$56.2 & $>$-0.0 & 71.8$_{63.4}^{76.0}$ &  &  &  &  \\ 
                       & S15              &  64.8/  4.3/ 30.9 &   4.75 & 0.9$_{0.9}^{1.0}$ & $>$85.9 & $<$3.0 & 2.4$_{2.3}^{2.5}$ & $<$0.0 & $>$44.7 &  &  &  &  \\ 
                       & S16              &  66.9/  0.0/ 33.1 &   1.60 & 0.5$_{0.4}^{0.6}$ & 49.8$_{41.7}^{53.0}$ & 69.6$_{65.5}^{71.5}$ & $>$1.2 & $<$0.1 & $<$10.4 & $>$10.6 &   &  &  \\ 
                       & H17              &  58.5/  6.3/ 35.3 &   1.07 & 0.1$_{0.0}^{0.2}$ & $>$88.7 & $>$9.0 & $>$-0.7 & $>$12.9 & $>$43.2 & -2.01$_{-2.05}^{-1.98}$ & $<$0.1 & $>$0.7 &  \\ 
Mrk915                 & F06$\circ$       &  97.6/  1.4/  0.9 &   3.90 & $<$0.5 & $<$0.0 & $<$20.4 & $>$5.9 & $>$-0.2 & 11.9$_{11.7}^{12.4}$ & $>$9.9 &  &  &  \\ 
                       & N08$\circ\bullet$ &  91.5/  3.9/  4.6 &   1.77 & $<$0.5 & $>$65.5 & 5.6$_{5.2}^{6.0}$ & $>$61.0 & 10.0$_{9.0}^{10.3}$ & $>$2.5 & 78.0$_{73.8}^{88.3}$ &  &  &  \\ 
                       & H10              &  79.2/  3.4/ 17.5 &   2.74 & $<$0.5 & 71.1$_{66.2}^{73.1}$ & 3.9$_{3.3}^{4.3}$ & $>$52.0 & $>$-0.0 & 40.4$_{38.3}^{43.8}$ &  &  &  &  \\ 
                       & S15$\circ$       &  87.9/  3.1/  9.0 &  10.13 & $<$0.5 & $>$85.9 & $<$3.0 & 7.69$_{7.54}^{7.73}$ & $<$0.0 & 13.5$_{13.5}^{13.63}$ &  &  &  &  \\ 
                       & S16$\circ$       &  95.7/  1.5/  2.8 &   3.43 & $<$0.5 & 20.0$_{16.2}^{21.1}$ & $>$79.7 & $<$0.0 & 1.32$_{1.25}^{1.35}$ & $<$10.0 & $>$10.4 &   &  &  \\ 
                       & H17              &  82.1/  3.2/ 14.8 &   1.33 & $<$0.5 & 44.6$_{39.2}^{45.8}$ & $>$9.8 & $<$-3.0 & 9.7$_{8.9}^{11.0}$ & $>$44.2 & $>$-0.5 & $<$0.1 & 0.18$_{0.17}^{0.19}$ &  \\ 
M+01-57-016          & F06$\circ$       &  76.4/  6.1/ 17.5 &   1.99 & $<$0.5 & 10.2$_{1.2}^{10.7}$ & $<$20.7 & $>$5.9 & $>$-0.0 & 17.6$_{17.3}^{17.9}$ & $>$9.7 &  &  &  \\ 
                       & N08$\circ\bullet$ &  74.6/  6.6/ 18.8 &   1.65 & $<$0.5 & $>$87.7 & 6.7$_{5.8}^{8.6}$ & $<$31.5 & 17.9$_{15.6}^{20.3}$ & 1.5$_{1.0}^{1.7}$ & 36.2$_{28.0}^{43.2}$ &  &  &  \\ 
                       & H10              &  64.0/  7.3/ 28.7 &   1.68 & 0.1$_{0.0}^{0.3}$ & 70.9$_{66.0}^{74.4}$ & 3.2$_{2.7}^{3.6}$ & $>$54.7 & $>$-0.0 & $>$72.5 &  &  &  &  \\ 
                       & S15              &  71.0/  7.3/ 21.7 &   3.87 & 0.5$_{0.4}^{0.5}$ & $>$85.9 & $<$3.0 & $<$1.5 & 2.5$_{2.0}^{3.2}$ & $>$44.6 &  &  &  &  \\ 
                       & S16              &  72.3/  5.9/ 21.8 &   1.69 & $<$0.5 & 40.4$_{36.2}^{42.8}$ & 59.7$_{57.8}^{60.6}$ & $<$0.0 & $<$0.0 & $<$10.3 & 6.7$_{6.1}^{7.1}$ &   &  &  \\ 
                       & H17              &  67.1/  4.8/ 28.0 &   1.36 & $<$0.5 & 30.3$_{27.8}^{33.0}$ & 7.4$_{6.9}^{8.2}$ & $<$-3.0 & 13.5$_{11.9}^{14.8}$ & $>$43.2 & $>$-0.5 & 0.3$_{0.2}^{0.4}$ & $>$0.7 &  \\ 
UGC12282               & F06              &  84.1/  3.2/ 12.7 &   2.39 & 0.3$_{0.2}^{0.3}$ & 9.9$_{7.1}^{11.1}$ & $<$20.2 & 5.61$_{5.57}^{5.65}$ & $>$-0.0 & $<$10.0 & $>$9.9 &  &  &  \\ 
                       & N08              &  81.0/  5.5/ 13.5 &   1.35 & $<$0.5 & $>$74.8 & $>$14.0 & $>$56.1 & $<$5.1 & $>$2.4 & 24.2$_{22.6}^{26.2}$ &  &  &  \\ 
                       & H10              &  78.5/  2.3/ 19.1 &   2.29 & 0.4$_{0.3}^{0.4}$ & $>$88.0 & $>$9.8 & $<$5.8 & -1.8$_{-1.82}^{-1.79}$ & $>$78.8 &  &  &  &  \\ 
                       & S15              &  78.1/  6.5/ 15.4 &   8.83 & 0.9$_{0.9}^{0.9}$ & $>$85.9 & $<$3.0 & 2.6$_{2.5}^{2.7}$ & $<$0.0 & 13.5$_{13.5}^{13.54}$ &  &  &  &  \\ 
                       & S16              &  84.1/  1.4/ 14.5 &   3.05 & $<$0.5 & $>$76.6 & $>$79.4 & $>$1.5 & 1.2$_{1.1}^{1.4}$ & $<$10.0 & 5.0$_{4.9}^{6.1}$ &   &  &  \\ 
                       & H17              &  81.5/  0.0/ 18.5 &   1.09 & 0.3$_{0.3}^{0.4}$ & 45.4$_{44.8}^{50.0}$ & $<$5.1 & $<$-3.0 & $>$13.6 & $>$44.6 & -1.51$_{-1.53}^{-1.4}$ & $<$0.1 & 0.45$_{0.41}^{0.49}$ &  \\ 
NGC7603                & F06              &  91.1/  5.1/  3.8 &  11.93 & 0.8$_{0.8}^{0.8}$ & 40.0$_{35.4}^{44.5}$ & $<$20.1 & $<$0.0 & $<$-1.0 & $<$10.0 & 0.46$_{0.45}^{0.46}$ &  &  &  \\ 
                       & N08              &  87.4/  8.4/  4.2 &  13.79 & $<$0.5 & $>$89.6 & 4.9$_{4.8}^{5.0}$ & 34.8$_{34.4}^{35.2}$ & $<$5.0 & $>$2.5 & $<$10.0 &  &  &  \\ 
                       & H10              &  88.7/  4.0/  7.3 &   2.61 & $<$0.5 & 44.9$_{44.1}^{45.4}$ & $<$2.5 & 29.9$_{29.2}^{30.7}$ & $<$-2.0 & 76.7$_{74.6}^{78.5}$ &  &  &  &  \\ 
                       & S15$\circ$       &  81.1/ 17.8/  1.1 &  82.28 & $<$0.5 & 33.0$_{32.97}^{33.05}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.5}$ &  &  &  &  \\ 
                       & S16$\circ$       &  86.8/ 10.3/  2.9 &  25.30 & $<$0.5 & $<$10.3 & 70.0$_{69.9}^{70.1}$ & $>$1.5 & $>$1.5 & $<$10.0 & $<$3.0 &   &  &  \\ 
                       & H17              &  91.1/  2.3/  6.6 &   1.26 & $<$0.5 & 74.8$_{70.0}^{75.9}$ & $<$5.2 & $<$-3.0 & $<$7.3 & $>$42.3 & -2.26$_{-2.28}^{-2.24}$ & $<$0.1 & 0.56$_{0.47}^{0.62}$ &  \\ 
UGC488               & F06              &  88.0/  5.4/  6.6 &   4.85 & $<$0.5 & $<$0.0 & $<$20.1 & 4.0$_{3.98}^{4.01}$ & $<$-1.0 & $<$10.0 & 3.46$_{3.43}^{3.49}$ &  &  &  \\ 
                       & N08              &  84.2/  7.2/  8.6 &   1.59 & $<$0.5 & $>$76.9 & $>$14.6 & 40.0$_{31.3}^{46.3}$ & $<$5.1 & $>$2.5 & $<$10.8 &  &  &  \\ 
                       & H10              &  82.5/  5.5/ 12.0 &   1.72 & $<$0.5 & 15.0$_{7.8}^{48.0}$ & $>$9.8 & $<$5.7 & $<$-2.0 & $>$79.1 &  &  &  &  \\ 
                       & S15              &  82.7/ 10.4/  7.0 &  25.78 & $<$0.5 & 33.0$_{32.6}^{33.1}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.5$_{13.5}^{13.51}$ &  &  &  &  \\ 
                       & S16              &  86.3/  6.2/  7.5 &   6.54 & $<$0.5 & $>$86.9 & $>$79.2 & $>$1.5 & $>$1.5 & $<$10.0 & 3.23$_{3.19}^{3.27}$ &   &  &  \\ 
                       & H17              &  90.6/  0.0/  9.4 &   1.31 & 0.2$_{0.2}^{0.2}$ & $<$17.9 & $>$6.3 & $<$-3.0 & $>$8.5 & 34.7$_{33.2}^{37.5}$ & -1.63$_{-1.69}^{-1.57}$ & $<$0.1 & $>$0.6 &  \\ 
Mrk1066                & F06$\circ$       &  19.0/  0.0/ 81.0 &   3.76 & $<$0.5 & 50.0$_{49.1}^{50.7}$ & $<$20.0 & $<$0.0 & -0.42$_{-0.46}^{-0.39}$ & 29.9$_{29.5}^{30.7}$ & 6.0$_{5.8}^{6.1}$ &  &  &  \\ 
                       & N08$\circ$       &  50.1/  3.2/ 46.7 &   3.19 & 1.7$_{1.6}^{1.8}$ & $>$79.7 & 9.1$_{8.9}^{9.6}$ & $>$68.7 & 62.3$_{58.7}^{64.7}$ & 1.0$_{0.95}^{1.01}$ & $<$10.1 &  &  &  \\ 
                       & H10$\circ$       &  38.5/  9.9/ 51.6 &   9.30 & 1.5$_{1.4}^{1.5}$ & $>$89.9 & $>$9.9 & $>$59.8 & $>$-0.0 & 77.4$_{77.0}^{78.9}$ &  &  &  &  \\ 
                       & S15$\circ$       &  25.8/  4.6/ 69.6 &   5.07 & 1.0$_{0.9}^{1.1}$ & 79.8$_{74.0}^{80.4}$ & 3.4$_{3.3}^{3.7}$ & $>$77.5 & $<$0.0 & 15.0$_{13.6}^{15.9}$ &  &  &  &  \\ 
                       & S16$\circ$       &  34.6/  0.0/ 65.4 &   3.83 & 0.5$_{0.4}^{0.5}$ & $>$89.5 & 44.5$_{43.5}^{45.9}$ & 0.86$_{0.82}^{0.9}$ & 0.5$_{0.3}^{0.6}$ & $>$29.9 & 7.0$_{6.9}^{7.2}$ &   &  &  \\ 
                       & H17$\circ$       &  27.2/  8.7/ 64.1 &   7.12 & 1.9$_{1.9}^{2.0}$ & 45.0$_{44.8}^{45.3}$ & $>$10.0 & $>$-0.5 & $>$14.9 & $>$44.9 & $>$-0.5 & 0.37$_{0.35}^{0.39}$ & $>$0.7 &  \\ 
\hline \hline
\end{tabular}
\caption{Spectral fit results (continuation). 
}
\label{tab:samplefit}
\end{center}
\end{table*}

\begin{table*}
\addtocounter{table}{-1}
\scriptsize
\begin{center}
\begin{tabular}{llcccccccccccc}
\hline \hline
Obj.	& Mod	&  A / S / I   &   $\rm{\chi^{2}/dof}$ & $E_{(B-V)}$ &\multicolumn{8}{c}{Parameters}       \\
	                  &          & \%     &                                       &      &   &     &     &     &     &      &  &   \\ \hline
				&	F06&			&			&							& $i$ & $\sigma$ & $\Gamma$ & $\beta$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	N08&			&			&							& $i$ & $N_{0}$  & $\sigma$ & $Y$ & $q$ &$\tau_{v}$ &  & \\
				&	H10&			&			&							& $i$ & $N_{0}$  & $\theta$ & $a$ & $\tau_{cl}$ &  &  &  \\
				&	S15&			&			&							& $i$ & $R_{in}$ & $\eta$ & $\tau_{cl}$ & $\tau_{disk}$ &  & & \\
				&	S16&			&			&							& $i$ & $\sigma$ & $p$ & $q$ & $Y$ & $\tau_{9.7\mu m}$ &  & \\
				&	H17&			&			&							& $i$ & $N_{0}$ & $a$  & $\sigma$ & $\theta$ & $a_{w}$ & $h$ & $f_{w}$ \\ \hline \hline
				&		&			&			&							&		&		&		&			&			&			&		&		\\
NGC3147                & F06              &  49.2/ 15.9/ 34.9 &   1.94 & $<$0.5 & $>$0.0 & $<$43.5 & $>$3.4 & $>$-0.1 & 50.4$_{42.6}^{61.1}$ & $<$0.1 &  &  &  \\ 
                       & N08              &  53.0/ 13.8/ 33.3 &   1.35 & $<$0.5 & $<$75.2 & $<$1.6 & $<$17.4 & 9.9$_{6.8}^{11.7}$ & $<$1.7 & $<$11.8 &  &  &  \\ 
                       & H10              &  51.5/ 12.8/ 35.7 &   1.48 & $<$0.5 & $<$19.3 & $<$2.7 & $>$56.7 & -1.25$_{-1.39}^{-1.17}$ & $<$31.7 &  &  &  &  \\ 
                       & S15              &  45.6/ 19.7/ 34.7 &   2.58 & $<$0.5 & 33.1$_{31.1}^{37.6}$ & $<$3.0 & $<$1.5 & $<$0.0 & 13.51$_{13.5}^{13.66}$ &  &  &  &  \\ 
                       & S16              &  48.9/ 15.5/ 35.6 &   2.17 & $<$0.5 & $<$21.5 & 59.2$_{57.2}^{66.3}$ & $>$1.4 & $>$1.4 & $<$10.5 & $<$3.1 &   &  &  \\ 
                       & H17              &  52.7/ 11.6/ 35.7 &   1.60 & $<$0.5 & $<$23.4 & $<$5.8 & -2.39$_{-2.49}^{-2.37}$ & $<$12.8 & $<$31.9 & $>$-2.5 & $<$0.1 & $<$0.2 &  \\ 
E439-G9            & F06$\circ$       & 100.0/  0.0/  0.0 &   2.63 & 0.5$_{0.5}^{0.6}$ & $<$0.0 & $<$21.6 & 4.76$_{4.68}^{4.8}$ & -0.25$_{-0.27}^{-0.21}$ & 10.5$_{10.4}^{10.7}$ & $>$10.0 &  &  &  \\ 
                       & N08$\circ\bullet$ &  93.1/  2.7/  4.3 &   0.70 & 0.5$_{0.4}^{0.6}$ & $>$78.5 & $>$14.6 & $>$64.7 & 7.5$_{6.9}^{8.0}$ & 1.5$_{1.4}^{1.6}$ & 20.5$_{19.5}^{23.0}$ &  &  &  \\ 
                       & H10$\circ$       &  80.7/  0.0/ 19.3 &   1.88 & 0.5$_{0.4}^{0.7}$ & 67.6$_{60.5}^{72.3}$ & $>$8.4 & $>$56.1 & $>$-0.5 & $<$36.7 &  &  &  &  \\ 
                       & S15$\circ$       &  94.6/  0.6/  4.8 &   6.85 & 1.3$_{1.3}^{1.3}$ & $>$85.9 & $<$3.0 & $<$1.5 & 0.4$_{0.3}^{0.5}$ & $>$44.8 &  &  &  &  \\ 
                       & S16$\circ$       &  94.2/  0.0/  5.8 &   1.49 & $<$0.5 & 22.5$_{17.1}^{28.7}$ & $>$79.4 & $>$1.2 & $<$0.1 & $<$10.0 & $>$10.1 &   &  &  \\ 
                       & H17$\circ\bullet$ &  84.4/  0.0/ 15.6 &   0.89 & 0.5$_{0.4}^{0.6}$ & $>$87.8 & $<$5.3 & -1.66$_{-1.75}^{-1.61}$ & $>$14.3 & $>$44.3 & -0.99$_{-1.03}^{-0.87}$ & $<$0.1 & 0.45$_{0.42}^{0.48}$ &  \\ 
Mrk273                 & F06$\circ$       & 100.0/  0.0/  0.0 &   8.63 & 1.5$_{1.4}^{1.7}$ & 1.9$_{1.2}^{11.6}$ & $>$59.9 & 4.1$_{4.0}^{4.2}$ & $>$-0.0 & $>$149.6 & 7.3$_{7.0}^{7.6}$ &  &  &  \\ 
                       & N08$\circ$       &  34.7/ 14.6/ 50.7 &  11.03 & 4.4$_{4.4}^{4.5}$ & $<$0.0 & $>$15.0 & 55.0$_{54.9}^{55.1}$ & 80.2$_{79.6}^{81.9}$ & $<$0.1 & 60.0$_{59.4}^{60.7}$ &  &  &  \\ 
                       & H10              &   3.2/ 14.7/ 82.1 &  20.26 & 8.0$_{7.9}^{8.0}$ & $<$0.0 & $>$10.0 & $<$5.1 & $>$-0.0 & $>$80.0 &  &  &  &  \\ 
                       & S15$\circ$       &  31.1/  5.5/ 63.3 &  11.39 & 5.4$_{5.3}^{5.5}$ & 43.2$_{42.0}^{48.5}$ & $>$15.4 & $>$77.4 & $>$990.1 & 7.45$_{7.36}^{7.61}$ &  &  &  &  \\ 
                       & S16$\circ$       &  28.3/  0.0/ 71.7 &  12.46 & 4.1$_{4.1}^{4.2}$ & $>$89.9 & 20.6$_{20.5}^{20.7}$ & $<$0.0 & $<$0.0 & $>$29.9 & $>$11.0 &   &  &  \\ 
                       & H17$\circ$       &   1.9/  0.0/ 98.1 &  22.92 & 10.0$_{9.9}^{10.0}$ & 22.1$_{21.8}^{22.7}$ & $>$10.0 & $>$-0.5 & $>$14.9 & $>$44.9 & $>$-0.5 & $>$0.5 & $>$0.7 &  \\ 
\hline \hline
\end{tabular}
